Capacity Bounds for the Two-User IM/DD Interference Channel

This paper studies the capacity of the two-user intensity-modulation/direct-detection (IM/DD) interference channel (IC), which is relevant in the context of multi-user optical wireless communications. Despite some known single-letter capacity characterizations for general discrete-memoryless ICs, a computable capacity expression for the IM/DD IC is missing. In this paper, we provide tight and easily computable inner and outer bounds for a general two-user IM/DD IC under peak and average optical intensity constraints. The bounds enable characterizing the asymptotic sum-rate capacity in the strong and weak interference regimes, as well as the generalized degrees of freedom (GDoF) in the symmetric case. Using the obtained bounds, the GDoF of the IM/DD IC is shown to have a `W' shape similar to the Gaussian IC with power constraints. The obtained bounds are also evaluated numerically in different interference regimes to show their tightness, and used to study the performance of on-chip and indoor OWC systems.

==> fig_W_ideal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\columnwidth,
height=.5\columnwidth,
scale only axis,
xmin=0,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
	anchor=south east, 
	at= {(axis cs: 2.1, 0.52) }, %(current axis.south east)
	legend cell align=left, 
	align=left, 
	draw=white!15!black}
]

\addplot [color=black, mark=none, dashed, line width = 2pt]
table[row sep=crcr]{%
	0	1\\
	0.1	0.9\\
	0.2	0.8\\
	0.3	0.7\\
	0.4	0.6\\
	0.5	0.5\\
	0.6	0.6\\
	0.666666666666667	0.666666666666667\\
	0.7	0.65\\
	0.8	0.6\\
	0.9	0.55\\
	1	0.5\\
	1.1	0.55\\
	1.2	0.6\\
	1.3	0.65\\
	1.4	0.7\\
	1.5	0.75\\
	1.6	0.8\\
	1.7	0.85\\
	1.8	0.9\\
	1.9	0.95\\
	2	1\\
	2.1	1\\
};
\addlegendentry{DoF}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1, mark size = 3pt}]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.6\\
0.5	0.5\\
0.6	0.5\\
0.666666666666667	0.5\\
0.7	0.5\\
0.8	0.5\\
0.9	0.5\\
1	0.5\\
1.1	0.5\\
1.2	0.5\\
1.3	0.5\\
1.4	0.5\\
1.5	0.5\\
1.6	0.5\\
1.7	0.5\\
1.8	0.5\\
1.9	0.5\\
2	0.5\\
2.1	0.5\\
};
\addlegendentry{TIN}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0	1\\
	0.1	0.9\\
	0.2	0.8\\
	0.3	0.7\\
	0.4	0.6\\
	0.5	0.5\\
	0.6	0.6\\
	0.666666666666667	0.666666666666667\\
	0.7	0.65\\
	0.8	0.6\\
	0.9	0.55\\
	1	0.5\\
	1.1	0.55\\
	1.2	0.6\\
	1.3	0.65\\
	1.4	0.7\\
	1.5	0.75\\
	1.6	0.8\\
	1.7	0.85\\
	1.8	0.9\\
	1.9	0.95\\
	2	1\\
	2.1	1\\
};
\addlegendentry{HK}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.1	0.95\\
0.2	0.9\\
0.3	0.85\\
0.4	0.8\\
0.5	0.75\\
0.6	0.7\\
0.666666666666667	0.666666666666667\\
0.7	0.65\\
0.8	0.6\\
0.9	0.55\\
1	0.5\\
1.1	0.55\\
1.2	0.6\\
1.3	0.65\\
1.4	0.7\\
1.5	0.75\\
1.6	0.8\\
1.7	0.85\\
1.8	0.9\\
1.9	0.95\\
2	1\\
2.1	1\\
};
\addlegendentry{Z}

\addplot [color=purple, dashed, mark=x,  mark options={solid, mark size = 3pt}  ]
table[row sep=crcr]{%
	0	1\\
	0.1	0.9\\
	0.2	0.8\\
	0.3	0.7\\
	0.4	0.6\\
	0.5	0.5\\
	0.6	0.6\\
	0.666666666666667	0.666666666666667\\
	0.7	0.7\\
	0.8	0.8\\
	0.9	0.9\\
	1	1\\
	1.1	1\\
	1.2	1\\
	1.3	1\\
	1.4	1\\
	1.5	1\\
	1.6	1\\
	1.7	1\\
	1.8	1\\
	1.9	1\\
	2	1\\
	2.1	1\\
};
\addlegendentry{Genie-aided}

\end{axis}
\end{tikzpicture}%

==> fig_cmpG_A1e3_g_0p01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
%at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,1,2,3,4,5,6,7,8},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $R_1$},
ymin=0,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $R_2$},
ticklabel style = {font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted]
table[row sep=crcr]{%
	0	0\\
	0.603749817319549	0\\
	1.32048186364686	0\\
	1.83815256741661	0\\
	2.22807213988055	0\\
	2.53807134692533	0\\
	2.79454221727552	0\\
	3.01294797764258	0\\
	3.20299371828666	0\\
	3.37113119498208	0\\
	3.52185295962776	0\\
	3.65840697783628	0\\
	3.78321484535749	0\\
	3.89812888556665	0\\
	4.00459691254317	0\\
	4.10377162441647	0\\
	4.19658547365804	0\\
	4.28380327422835	0\\
	4.36606002382154	0\\
	4.44388865113145	0\\
	4.51774073946753	0\\
	4.58800225368008	0\\
	4.6550056473358	0\\
	4.71903930449128	0\\
	4.78035498961018	0\\
	4.83917378886452	0\\
	4.89569089475053	0\\
	4.9500794938504	0\\
	5.00249395199832	0\\
	5.05307244377293	0\\
	5.10193913863115	0\\
	5.14920603039592	0\\
	5.19497447766334	0\\
	5.23933650822812	0\\
	5.28237592959247	0\\
	5.32416927913304	0\\
	5.3647866409123	0\\
	5.40429235096957	0\\
	5.44274560886809	0\\
	5.48020101005639	0\\
	5.51670901103171	0\\
	5.55231633722935	0\\
	5.5870663418935	0\\
	5.62099932283005	0\\
	5.65415280283489	0\\
	5.6865617786826	0\\
	5.71825894281125	0\\
	5.74927488121785	0\\
	5.77963825056273	0\\
	5.80937593704932	0\\
	5.83851319928378	0\\
	5.86707379701397	0\\
	5.89508010738988	0\\
	5.92255323016885	0\\
	5.9495130831034	0\\
	5.97597848859041	0\\
	6.00196725252507	0\\
	6.02749623618589	0\\
	6.05258142187691	0\\
	6.07723797296664	0\\
	6.10148028888758	0\\
	6.12532205559581	0\\
	6.1487762919327	0\\
	6.17185539228182	0\\
	6.19457116587047	0\\
	6.21693487302779	0\\
	6.23895725867784	0\\
	6.2606485833167	0\\
	6.28201865169725	0\\
	6.30307683942199	0\\
	6.3238321176244	0\\
	6.34429307590135	0\\
	6.36446794364317	0\\
	6.38436460989389	0\\
	6.40399064186144	0\\
	6.42335330218657	0\\
	6.44245956506898	0\\
	6.46131613134012	0\\
	6.47992944256439	0\\
	6.49830569424263	0\\
	6.51645084818591	0\\
	6.5343706441211	0\\
	6.55207061058507	0\\
	6.56955607515888	0\\
	6.58683217408963	0\\
	6.60390386134324	0\\
	6.62077591712818	0\\
	6.63745295592674	0\\
	6.65393943406764	0\\
	6.67023965687103	0\\
	6.68635778539454	0\\
	6.70229784280684	0\\
	6.71806372041301	0\\
	6.73365918335449	0\\
	6.74908787600428	0\\
	6.76435332707683	0\\
	6.77945895447055	0\\
	6.7944080698595	0\\
	6.80920388304971	0\\
	6.82384950611449	0\\
	6.83834795732199	0\\
	6.85270216486744	0\\
	6.86691497042167	0\\
	6.88098913250651	0\\
	6.89492732970727	0\\
	6.90873216373151	0\\
	6.92240616232295	0\\
	6.9359517820386	0\\
	6.94937141089677	0\\
	6.96266737090308	0\\
	6.97584192046124	0\\
	6.98889725667464	0\\
	7.00183551754495	0\\
	7.01465878407287	0\\
	7.02736908226644	0\\
	7.03996838506173	0\\
	7.05245861416028	0\\
	7.06484164178782	0\\
	7.07711929237811	0\\
	7.08929334418579	0\\
	7.10136553083175	0\\
	7.11333754278439	0\\
	7.12521102877991	0\\
	7.13698759718476	0\\
	7.14866881730278	0\\
	7.16025622063	0\\
	7.17175130205938	0\\
	7.18315552103799	0\\
	7.19447030267877	0\\
	7.20569703882911	0\\
	7.2168370890981	0\\
	7.22789178184453	0\\
	7.23886241512723	0\\
	7.24975025761965	0\\
	7.2605565494901	0\\
	7.27128250324939	0\\
	7.28192930456706	0\\
	7.29249811305785	0\\
	7.30299006303949	0\\
	7.31340626426319	0\\
	7.32374780261789	0\\
	7.33401574080953	0\\
	7.34421111901631	0\\
	7.35433495552086	0\\
	7.36438824732055	0\\
	7.37437197071655	0\\
	7.38428708188273	0\\
	7.39413451741513	0\\
	7.40391519486276	0\\
	7.41363001324062	0\\
	7.42327985352549	0\\
	7.43286557913527	0\\
	7.44238803639255	0\\
	7.45184805497289	0\\
	7.4612464483386	0\\
	7.47058401415842	0\\
	7.47986153471374	0\\
	7.48907977729181	0\\
	7.49823949456651	0\\
	7.50734142496708	0\\
	7.51638629303533	0\\
	7.52537480977166	0\\
	7.5343076729704	0\\
	7.54318556754492	0\\
	7.55200916584261	0\\
	7.56077912795048	0\\
	7.56949610199141	0\\
	7.57816072441154	0\\
	7.5867736202591	0\\
	7.59533540345494	0\\
	7.60384667705508	0\\
	7.61230803350561	0\\
	7.62072005489008	0\\
	7.62908331316979	0\\
	7.63739837041711	0\\
	7.64566577904217	0\\
	7.653886082013	0\\
	7.66205981306956	0\\
	7.67018749693161	0\\
	7.67826964950087	0\\
	7.68630677805747	0\\
	7.69429938145101	0\\
	7.70224795028632	0\\
	7.71015296710416	0\\
	7.718014906557	0\\
	7.72583423557997	0\\
	7.73361141355733	0\\
	7.74134689248434	0\\
	7.7490411171249	0\\
	7.756694525165	0\\
	7.76430754736209	0\\
	7.77188060769053	0\\
	7.77941412348331	0\\
	7.78690850557	0\\
	7.79436415841117	0\\
	7.8017814802294	0\\
	7.80916086313688	0\\
	7.81650269325974	0\\
	7.82380735085936	0\\
	7.83107521045046	0\\
	7.58084165773742	1.22138009255896\\
	7.5453205682996	1.38223847721844\\
	7.5101677696325	1.52953200147047\\
	7.47549138432267	1.66489996603357\\
	7.44139376185681	1.78984364674119\\
	7.40796914796066	1.90567314311218\\
	7.37530194290326	2.0135090734321\\
	7.34346551735935	2.11430302394328\\
	6.55831320580087	4.51671177156215\\
	6.55214412195733	4.53553527383955\\
	6.54599988359829	4.55411678294981\\
	6.53987909596152	4.57246243100851\\
	6.53378049480329	4.59057812037066\\
	6.52770293569179	4.60846953494778\\
	6.52164538409277	4.62614215083778\\
	6.51560690619659	4.64360124631717\\
	6.50958666043798	4.66085191124071\\
	6.50358388966258	4.67789905589031\\
	6.49759791389636	4.69474741931125\\
	6.49162812367651	4.71140157717091\\
	6.48567397390448	4.72786594917249\\
	6.47973497818432	4.74414480605352\\
	6.47381070361146	4.7602422761967\\
	6.46790076597919	4.77616235187858\\
	6.46200482537207	4.79190889517951\\
	6.45612258211778	4.80748564357677\\
	6.45025377307014	4.82289621524081\\
	6.44439816819856	4.83814411405354\\
	6.43855556746022	4.8532327343657\\
	6.43272579793343	4.86816536550968\\
	6.42690871119159	4.88294519608246\\
	6.42110418089924	4.8975753180127\\
	6.41531210061239	4.91205873042488\\
	6.40953238176715	4.92639834331247\\
	6.40376495184149	4.94059698103133\\
	6.39800975267629	4.95465738562384\\
	6.39226673894275	4.9685822199834\\
	6.38653587674441	4.98237407086855\\
	6.38081714234253	4.99603545177503\\
	6.37511052099508	5.00956880567384\\
	6.36941600589956	5.02297650762268\\
	6.36373359723142	5.0362608672578\\
	6.35806330126985	5.04942413117258\\
	6.3524051296038	5.06246848518925\\
	6.34675909841139	5.07539605652914\\
	6.34112522780662	5.08820891588706\\
	6.33550354124757	5.1009090794148\\
	6.32989406500095	5.11349851061841\\
	6.32429682765808	5.12597912217379\\
	6.31871185969802	5.13835277766474\\
	6.31313919309368	5.15062129324742\\
	6.30757886095714	5.16278643924487\\
	6.30203089722098	5.17484994167525\\
	6.2964953363522	5.18681348371678\\
	6.29097221309603	5.19867870711285\\
	6.285461562247	5.21044721351994\\
	6.27996341844471	5.22212056580118\\
	6.27447781599227	5.23370028926831\\
	6.26900478869519	5.24518787287422\\
	6.26354436971907	5.25658477035868\\
	6.25809659146417	5.26789240134926\\
	6.25266148545551	5.27911215241957\\
	6.24723908224696	5.29024537810687\\
	6.24182941133799	5.3012934018908\\
	6.236432501102	5.31225751713505\\
	6.23104837872512	5.32313898799363\\
	6.22567707015436	5.33393905028332\\
	6.22031860005441	5.34465891232385\\
	6.21497299177207	5.35529975574711\\
	6.20964026730771	5.3658627362769\\
	6.20432044729296	5.37634898448042\\
	6.19901355097407	5.38675960649263\\
	6.19371959620033	5.39709568471489\\
	6.18843859941707	5.40735827848871\\
	6.18317057566271	5.41754842474579\\
	6.17791553856951	5.42766713863536\\
	6.17267350036753	5.43771541412973\\
	6.16744447189147	5.4476942246089\\
	6.16222846259021	5.45760452342522\\
	6.15702548053848	5.46744724444877\\
	6.15183553245061	5.47722330259439\\
	6.14665862369612	5.4869335943309\\
	6.14149475831671	5.49657899817346\\
	6.13634393904474	5.50616037515959\\
	6.1312061673228	5.51567856930943\\
	6.12608144332433	5.5251344080711\\
	6.12096976597507	5.53452870275152\\
	6.11587113297523	5.54386224893328\\
	6.11078554082229	5.55313582687824\\
	6.10571298483429	5.56235020191823\\
	6.10065345917347	5.57150612483334\\
	6.09560695687028	5.58060433221836\\
	6.09057346984757	5.58964554683777\\
	6.08555298894494	5.59863047796963\\
	6.0805455039432	5.60755982173893\\
	6.07555100358888	5.6164342614407\\
	6.0705694756186	5.62525446785316\\
	6.06560090678356	5.63402109954155\\
	6.06064528287377	5.64273480315264\\
	6.0557025887422	5.65139621370052\\
	6.05077280832874	5.66000595484382\\
	6.04585592468397	5.6685646391548\\
	6.04095191999267	5.67707286838039\\
	6.03606077559711	5.68553123369575\\
	6.03118247202003	5.69394031595033\\
	6.02631698898734	5.70230068590687\\
	6.02146430545057	5.71061290447352\\
	6.01662439960891	5.71887752292932\\
	6.01179724893099	5.72709508314328\\
	6.00698283017629	5.73526611778724\\
	6.00218111941624	5.7433911505428\\
	5.99739209205492	5.75147069630237\\
	5.99261572284945	5.75950526136476\\
	5.98785198592998	5.76749534362526\\
	5.98310085481936	5.77544143276052\\
	5.97836230245243	5.78334401040841\\
	5.97363630119493	5.79120355034296\\
	5.96892282286205	5.79902051864454\\
	5.96422183873664	5.80679537386556\\
	5.95953331958703	5.81452856719158\\
	5.95485723568451	5.8222205425983\\
	5.95019355682044	5.82987173700429\\
	5.94554225232297	5.8374825804197\\
	5.94090329107348	5.84505349609112\\
	5.93627664152262	5.85258490064265\\
	5.93166227170598	5.86007720421328\\
	5.9270601492595	5.86753081059077\\
	5.92247024143443	5.87494611734206\\
	5.91789251511205	5.88232351594038\\
	5.91332693681804	5.88966339188911\\
	5.90877347273645	5.89696612484252\\
	5.90423208872346	5.90423208872346\\
	5.89696612484252	5.90877347273645\\
	5.88966339188911	5.91332693681804\\
	5.88232351594038	5.91789251511205\\
	5.87494611734206	5.92247024143443\\
	5.86753081059077	5.9270601492595\\
	5.86007720421328	5.93166227170598\\
	5.85258490064265	5.93627664152262\\
	5.84505349609112	5.94090329107348\\
	5.8374825804197	5.94554225232297\\
	5.82987173700429	5.95019355682044\\
	5.8222205425983	5.95485723568451\\
	5.81452856719158	5.95953331958703\\
	5.80679537386556	5.96422183873664\\
	5.79902051864454	5.96892282286205\\
	5.79120355034296	5.97363630119493\\
	5.78334401040841	5.97836230245243\\
	5.77544143276052	5.98310085481936\\
	5.76749534362526	5.98785198592998\\
	5.75950526136476	5.99261572284945\\
	5.75147069630237	5.99739209205492\\
	5.7433911505428	6.00218111941624\\
	5.73526611778724	6.00698283017629\\
	5.72709508314328	6.01179724893099\\
	5.71887752292932	6.01662439960891\\
	5.71061290447352	6.02146430545057\\
	5.70230068590687	6.02631698898734\\
	5.69394031595033	6.03118247202003\\
	5.68553123369575	6.03606077559711\\
	5.67707286838039	6.04095191999267\\
	5.6685646391548	6.04585592468397\\
	5.66000595484382	6.05077280832874\\
	5.65139621370052	6.0557025887422\\
	5.64273480315264	6.06064528287377\\
	5.63402109954155	6.06560090678356\\
	5.62525446785316	6.0705694756186\\
	5.6164342614407	6.07555100358888\\
	5.60755982173893	6.0805455039432\\
	5.59863047796963	6.08555298894494\\
	5.58964554683777	6.09057346984757\\
	5.58060433221836	6.09560695687028\\
	5.57150612483334	6.10065345917347\\
	5.56235020191823	6.10571298483429\\
	5.55313582687824	6.11078554082229\\
	5.54386224893328	6.11587113297523\\
	5.53452870275152	6.12096976597507\\
	5.5251344080711	6.12608144332433\\
	5.51567856930943	6.1312061673228\\
	5.50616037515959	6.13634393904474\\
	5.49657899817346	6.14149475831671\\
	5.4869335943309	6.14665862369612\\
	5.47722330259439	6.15183553245061\\
	5.46744724444877	6.15702548053848\\
	5.45760452342522	6.16222846259021\\
	5.4476942246089	6.16744447189147\\
	5.43771541412973	6.17267350036753\\
	5.42766713863536	6.17791553856951\\
	5.41754842474579	6.18317057566271\\
	5.40735827848871	6.18843859941707\\
	5.39709568471489	6.19371959620033\\
	5.38675960649263	6.19901355097407\\
	5.37634898448042	6.20432044729296\\
	5.3658627362769	6.20964026730771\\
	5.35529975574711	6.21497299177207\\
	5.34465891232385	6.22031860005441\\
	5.33393905028332	6.22567707015436\\
	5.32313898799363	6.23104837872512\\
	5.31225751713505	6.236432501102\\
	5.3012934018908	6.24182941133799\\
	5.29024537810687	6.24723908224696\\
	5.27911215241957	6.25266148545551\\
	5.26789240134926	6.25809659146417\\
	5.25658477035868	6.26354436971907\\
	5.24518787287422	6.26900478869519\\
	5.23370028926831	6.27447781599227\\
	5.22212056580118	6.27996341844471\\
	5.21044721351994	6.285461562247\\
	5.19867870711285	6.29097221309603\\
	5.18681348371678	6.2964953363522\\
	5.17484994167525	6.30203089722098\\
	5.16278643924487	6.30757886095714\\
	5.15062129324742	6.31313919309368\\
	5.13835277766474	6.31871185969802\\
	5.12597912217379	6.32429682765808\\
	5.11349851061841	6.32989406500095\\
	5.1009090794148	6.33550354124757\\
	5.08820891588706	6.34112522780662\\
	5.07539605652914	6.34675909841139\\
	5.06246848518925	6.3524051296038\\
	5.04942413117258	6.35806330126985\\
	5.0362608672578	6.36373359723142\\
	5.02297650762268	6.36941600589956\\
	5.00956880567384	6.37511052099508\\
	4.99603545177503	6.38081714234253\\
	4.98237407086855	6.38653587674441\\
	4.9685822199834	6.39226673894275\\
	4.95465738562384	6.39800975267629\\
	4.94059698103133	6.40376495184149\\
	4.92639834331247	6.40953238176715\\
	4.91205873042488	6.41531210061239\\
	4.8975753180127	6.42110418089924\\
	4.88294519608246	6.42690871119159\\
	4.86816536550968	6.43272579793343\\
	4.8532327343657	6.43855556746022\\
	4.83814411405354	6.44439816819856\\
	4.82289621524081	6.45025377307014\\
	4.80748564357677	6.45612258211778\\
	4.79190889517951	6.46200482537207\\
	4.77616235187858	6.46790076597919\\
	4.7602422761967	6.47381070361146\\
	4.74414480605352	6.47973497818432\\
	4.72786594917249	6.48567397390448\\
	4.71140157717091	6.49162812367651\\
	4.69474741931125	6.49759791389636\\
	4.67789905589031	6.50358388966258\\
	4.66085191124071	6.50958666043798\\
	4.64360124631717	6.51560690619659\\
	4.62614215083778	6.52164538409277\\
	4.60846953494778	6.52770293569179\\
	4.59057812037066	6.53378049480329\\
	4.57246243100851	6.53987909596152\\
	4.55411678294981	6.54599988359829\\
	4.53553527383955	6.55214412195733\\
	4.51671177156215	6.55831320580087\\
	2.11430302394328	7.34346551735935\\
	2.0135090734321	7.37530194290326\\
	1.90567314311218	7.40796914796066\\
	1.78984364674119	7.44139376185681\\
	1.66489996603357	7.47549138432267\\
	1.52953200147047	7.5101677696325\\
	1.38223847721844	7.5453205682996\\
	1.22138009255896	7.58084165773742\\
	0	7.83107521045046\\
	0	7.82380735085936\\
	0	7.81650269325974\\
	0	7.80916086313688\\
	0	7.8017814802294\\
	0	7.79436415841117\\
	0	7.78690850557\\
	0	7.77941412348331\\
	0	7.77188060769053\\
	0	7.76430754736209\\
	0	7.756694525165\\
	0	7.7490411171249\\
	0	7.74134689248434\\
	0	7.73361141355733\\
	0	7.72583423557997\\
	0	7.718014906557\\
	0	7.71015296710416\\
	0	7.70224795028632\\
	0	7.69429938145101\\
	0	7.68630677805747\\
	0	7.67826964950087\\
	0	7.67018749693161\\
	0	7.66205981306956\\
	0	7.653886082013\\
	0	7.64566577904217\\
	0	7.63739837041711\\
	0	7.62908331316979\\
	0	7.62072005489008\\
	0	7.61230803350561\\
	0	7.60384667705508\\
	0	7.59533540345494\\
	0	7.5867736202591\\
	0	7.57816072441154\\
	0	7.56949610199141\\
	0	7.56077912795048\\
	0	7.55200916584261\\
	0	7.54318556754492\\
	0	7.5343076729704\\
	0	7.52537480977166\\
	0	7.51638629303533\\
	0	7.50734142496708\\
	0	7.49823949456651\\
	0	7.48907977729181\\
	0	7.47986153471374\\
	0	7.47058401415842\\
	0	7.4612464483386\\
	0	7.45184805497289\\
	0	7.44238803639255\\
	0	7.43286557913527\\
	0	7.42327985352549\\
	0	7.41363001324062\\
	0	7.40391519486276\\
	0	7.39413451741513\\
	0	7.38428708188273\\
	0	7.37437197071655\\
	0	7.36438824732055\\
	0	7.35433495552086\\
	0	7.34421111901631\\
	0	7.33401574080953\\
	0	7.32374780261789\\
	0	7.31340626426319\\
	0	7.30299006303949\\
	0	7.29249811305785\\
	0	7.28192930456706\\
	0	7.27128250324939\\
	0	7.2605565494901\\
	0	7.24975025761965\\
	0	7.23886241512723\\
	0	7.22789178184453\\
	0	7.2168370890981\\
	0	7.20569703882911\\
	0	7.19447030267877\\
	0	7.18315552103799\\
	0	7.17175130205938\\
	0	7.16025622063\\
	0	7.14866881730278\\
	0	7.13698759718476\\
	0	7.12521102877991\\
	0	7.11333754278439\\
	0	7.10136553083175\\
	0	7.08929334418579\\
	0	7.07711929237811\\
	0	7.06484164178782\\
	0	7.05245861416028\\
	0	7.03996838506173\\
	0	7.02736908226644\\
	0	7.01465878407287\\
	0	7.00183551754495\\
	0	6.98889725667464\\
	0	6.97584192046124\\
	0	6.96266737090308\\
	0	6.94937141089677\\
	0	6.9359517820386\\
	0	6.92240616232295\\
	0	6.90873216373151\\
	0	6.89492732970727\\
	0	6.88098913250651\\
	0	6.86691497042167\\
	0	6.85270216486744\\
	0	6.83834795732199\\
	0	6.82384950611449\\
	0	6.80920388304971\\
	0	6.7944080698595\\
	0	6.77945895447055\\
	0	6.76435332707683\\
	0	6.74908787600428\\
	0	6.7374106253678\\
	0	6.73365918335449\\
	0	6.71806372041301\\
	0	6.70229784280684\\
	0	6.68635778539454\\
	0	6.67023965687103\\
	0	6.65393943406764\\
	0	6.63745295592674\\
	0	6.62077591712818\\
	0	6.60390386134324\\
	0	6.58683217408963\\
	0	6.56955607515888\\
	0	6.55207061058507\\
	0	6.5343706441211\\
	0	6.51645084818591\\
	0	6.49830569424263\\
	0	6.47992944256439\\
	0	6.46131613134012\\
	0	6.44245956506898\\
	0	6.42335330218657\\
	0	6.41531210061239\\
	0	6.40399064186144\\
	0	6.38436460989389\\
	0	6.36446794364317\\
	0	6.34429307590135\\
	0	6.3238321176244\\
	0	6.30307683942199\\
	0	6.28201865169725\\
	0	6.2606485833167\\
	0	6.23895725867784\\
	0	6.21693487302779\\
	0	6.19457116587047\\
	0	6.17185539228182\\
	0	6.1487762919327\\
	0	6.14149475831671\\
	0	6.12532205559581\\
	0	6.10148028888758\\
	0	6.07723797296664\\
	0	6.05258142187691\\
	0	6.02749623618589\\
	0	6.00196725252507\\
	0	5.97597848859041\\
	0	5.9495130831034\\
	0	5.92255323016885\\
	0	5.89508010738988\\
	0	5.86707379701397\\
	0	5.83851319928378\\
	0	5.80937593704932\\
	0	5.77963825056273\\
	0	5.74927488121785\\
	0	5.71825894281125\\
	0	5.6865617786826\\
	0	5.65415280283489\\
	0	5.62099932283005\\
	0	5.5870663418935\\
	0	5.55231633722935\\
	0	5.51670901103171\\
	0	5.48020101005639\\
	0	5.44274560886809\\
	0	5.40429235096957\\
	0	5.3647866409123\\
	0	5.32416927913304\\
	0	5.28237592959247\\
	0	5.23933650822812\\
	0	5.19497447766334\\
	0	5.14920603039592\\
	0	5.10193913863115\\
	0	5.05307244377293\\
	0	5.00249395199832\\
	0	4.9500794938504\\
	0	4.89569089475053\\
	0	4.83917378886452\\
	0	4.78035498961018\\
	0	4.71903930449128\\
	0	4.6550056473358\\
	0	4.58800225368008\\
	0	4.51774073946753\\
	0	4.44388865113145\\
	0	4.36606002382154\\
	0	4.28380327422835\\
	0	4.19658547365804\\
	0	4.10377162441647\\
	0	4.00459691254317\\
	0	3.89812888556665\\
	0	3.78321484535749\\
	0	3.65840697783628\\
	0	3.52185295962776\\
	0	3.37113119498208\\
	0	3.20299371828666\\
	0	3.01294797764258\\
	0	2.79454221727552\\
	0	2.53807134692533\\
	0	2.22807213988055\\
	0	1.83815256741661\\
	0	1.32048186364686\\
	0	0.603749817319549\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [color=black]
  table[row sep=crcr]{%
  	7.83107521045046	6.99388178067113e-05\\
  	7.59812052534561	1.13829725620429\\
  	7.58129568087851	1.21930311791165\\
  	7.56331830338956	1.30242272496537\\
  	7.54413056451883	1.38747264087667\\
  	7.54389237298769	1.38850580500102\\
  	7.52367786538867	1.4742759304149\\
  	7.50191075539342	1.56266414264062\\
  	7.47878723011229	1.65247871768431\\
  	7.47375457724426	1.67151138206814\\
  	7.45427541367336	1.74357188140913\\
  	7.42835660148807	1.83580710365641\\
  	7.40596696253468	1.91248749519969\\
  	7.40102859786075	1.92905919913323\\
  	7.37230922860735	2.0232141473585\\
  	7.34223984218738	2.11816870149466\\
  	7.34124758824306	2.12124549827318\\
  	6.55594224193547	4.52399232471455\\
  	6.54358593769598	4.56139717148652\\
  	6.53173222851023	4.59665058518319\\
  	6.53132244264959	4.59785830726282\\
  	6.51914233653518	4.63342210399948\\
  	6.50703793729754	4.6681316029485\\
  	6.49674714260466	4.69715218492604\\
  	6.49500301983265	4.70202682570347\\
  	6.48303257629367	4.73514504981574\\
  	6.4711226124288	4.76752105370937\\
  	6.45984083066509	4.79767462647176\\
  	6.45926997502008	4.79918733490368\\
  	6.44747220605962	4.83017430495545\\
  	6.43572741982855	4.86051046403525\\
  	6.42403419953035	4.8902225576358\\
  	6.4208562056613	4.8982152145154\\
  	6.41239151057091	4.91933571756047\\
  	6.40079862797272	4.94787358904499\\
  	6.38925507576172	4.97585844561573\\
  	6.37967305233231	4.99877160946706\\
  	6.37776057647358	5.00331129307591\\
  	6.3663150091966	5.0302519638306\\
  	6.3549183748023	5.05669920260704\\
  	6.34357076721751	5.08267074449442\\
  	6.33620493092879	5.09934178279415\\
  	6.3322723497659	5.10818338611377\\
  	6.32102333575631	5.13325305063052\\
  	6.30982397262272	5.15789484723759\\
  	6.29867452902946	5.18212312566344\\
  	6.29039546397287	5.19992397828394\\
  	6.2875752844479	5.20595152619597\\
  	6.27652652078899	5.22939302565724\\
  	6.26552851574291	5.25245997971603\\
  	6.25458153753302	5.27516416188238\\
  	6.24368584083887	5.29751679949139\\
  	6.24221463545403	5.30051667851034\\
  	6.23284166368317	5.31952860695085\\
  	6.22204922511132	5.3412098164984\\
  	6.21130872352048	5.36257020668867\\
  	6.20062033551898	5.38361912880847\\
  	6.19165547548041	5.40111857588078\\
  	6.1899842152171	5.40436553139809\\
  	6.17940049386668	5.42481798303926\\
  	6.16886927978141	5.4449846935548\\
  	6.1583906584812	5.46487353375075\\
  	6.14796469301394	5.48449205381961\\
  	6.13873125544093	5.50172854772048\\
  	6.13759142441597	5.50384750051221\\
  	6.12727087227968	5.52294683317554\\
  	6.11700303540204	5.54179673874546\\
  	6.10678789249273	5.56040364577466\\
  	6.0966254029244	5.57877373756964\\
  	6.08651550751088	5.59691296450345\\
  	6.08347312881126	5.60234563492424\\
  	6.07645812930172	5.61482705556579\\
  	6.06645317438383	5.63252152920617\\
  	6.05650053268263	5.65000170352146\\
  	6.04660007875687	5.66727270583496\\
  	6.03675167258223	5.68433948170989\\
  	6.02695516032014	5.70120680343697\\
  	6.02592805327546	5.70296902377078\\
  	6.01721037506886	5.71787927803244\\
  	6.0075171375947	5.73436135478013\\
  	5.99787525704181	5.75065733234818\\
  	5.98828453161934	5.7667713655091\\
  	5.97874474926518	5.78270747148925\\
  	5.96925568828605	5.79846953597204\\
  	5.96615682232851	5.80359803055229\\
  	5.95981711797345	5.81406131877724\\
  	5.95042879919565	5.82948645923722\\
  	5.9410904849659	5.84474848128913\\
  	5.9318019209871	5.85985079830109\\
  	5.92256284617325	5.87479671764868\\
  	5.91337299314842	5.88958944505711\\
  	5.90423208872346	5.90423208872346\\
  	5.88958944505711	5.91337299314842\\
  	5.87479671764868	5.92256284617325\\
  	5.85985079830109	5.9318019209871\\
  	5.84474848128913	5.9410904849659\\
  	5.82948645923722	5.95042879919565\\
  	5.81406131877724	5.95981711797345\\
  	5.80359803055229	5.96615682232851\\
  	5.79846953597204	5.96925568828605\\
  	5.78270747148925	5.97874474926518\\
  	5.7667713655091	5.98828453161934\\
  	5.75065733234818	5.99787525704181\\
  	5.73436135478013	6.0075171375947\\
  	5.71787927803244	6.01721037506886\\
  	5.70296902377078	6.02592805327546\\
  	5.70120680343697	6.02695516032014\\
  	5.68433948170989	6.03675167258223\\
  	5.66727270583496	6.04660007875687\\
  	5.65000170352146	6.05650053268263\\
  	5.63252152920617	6.06645317438383\\
  	5.61482705556579	6.07645812930172\\
  	5.60234563492424	6.08347312881126\\
  	5.59691296450345	6.08651550751088\\
  	5.57877373756964	6.0966254029244\\
  	5.56040364577466	6.10678789249273\\
  	5.54179673874546	6.11700303540204\\
  	5.52294683317554	6.12727087227968\\
  	5.50384750051221	6.13759142441597\\
  	5.50172854772048	6.13873125544093\\
  	5.48449205381961	6.14796469301394\\
  	5.46487353375075	6.1583906584812\\
  	5.4449846935548	6.16886927978141\\
  	5.42481798303926	6.17940049386668\\
  	5.40436553139809	6.1899842152171\\
  	5.40111857588078	6.19165547548041\\
  	5.38361912880847	6.20062033551898\\
  	5.36257020668867	6.21130872352048\\
  	5.3412098164984	6.22204922511132\\
  	5.31952860695085	6.23284166368317\\
  	5.30051667851034	6.24221463545403\\
  	5.29751679949139	6.24368584083887\\
  	5.27516416188238	6.25458153753302\\
  	5.25245997971603	6.26552851574291\\
  	5.22939302565724	6.27652652078899\\
  	5.20595152619597	6.2875752844479\\
  	5.19992397828394	6.29039546397287\\
  	5.18212312566344	6.29867452902946\\
  	5.15789484723759	6.30982397262272\\
  	5.13325305063052	6.32102333575631\\
  	5.10818338611377	6.3322723497659\\
  	5.09934178279415	6.33620493092879\\
  	5.08267074449442	6.34357076721751\\
  	5.05669920260704	6.3549183748023\\
  	5.0302519638306	6.3663150091966\\
  	5.00331129307591	6.37776057647358\\
  	4.99877160946706	6.37967305233231\\
  	4.97585844561573	6.38925507576172\\
  	4.94787358904499	6.40079862797272\\
  	4.91933571756047	6.41239151057091\\
  	4.8982152145154	6.4208562056613\\
  	4.8902225576358	6.42403419953035\\
  	4.86051046403525	6.43572741982855\\
  	4.83017430495545	6.44747220605962\\
  	4.79918733490368	6.45926997502008\\
  	4.79767462647176	6.45984083066509\\
  	4.76752105370937	6.4711226124288\\
  	4.73514504981574	6.48303257629367\\
  	4.70202682570347	6.49500301983265\\
  	4.69715218492604	6.49674714260466\\
  	4.6681316029485	6.50703793729754\\
  	4.63342210399948	6.51914233653518\\
  	4.59785830726282	6.53132244264959\\
  	4.59665058518319	6.53173222851023\\
  	4.56139717148652	6.54358593769598\\
  	4.52399232471455	6.55594224193547\\
  	2.12124549827318	7.34124758824306\\
  	2.11816870149466	7.34223984218738\\
  	2.0232141473585	7.37230922860735\\
  	1.92905919913323	7.40102859786075\\
  	1.91248749519969	7.40596696253468\\
  	1.83580710365641	7.42835660148807\\
  	1.74357188140913	7.45427541367336\\
  	1.67151138206814	7.47375457724426\\
  	1.65247871768431	7.47878723011229\\
  	1.56266414264062	7.50191075539342\\
  	1.4742759304149	7.52367786538867\\
  	1.38850580500102	7.54389237298769\\
  	1.38747264087667	7.54413056451883\\
  	1.30242272496537	7.56331830338956\\
  	1.21930311791165	7.58129568087851\\
  	1.13829725620429	7.59812052534561\\
  	6.99388178067113e-05	7.83107521045046\\
  	0	7.83107521045046\\
  	0	0\\
  	7.83107521045046	0\\
  	7.83107521045046	6.99388178067113e-05\\
  };
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
	0	0\\
	7.85332685824593	0\\
	7.85332685824593	6.53437921498484\\
	6.53437921498484	7.85332685824593\\
	0	7.85332685824593\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
	0	0\\
	7.85332685824593	0\\
	7.85332685824593	5.57557355827645\\
	5.57557355827645	7.85332685824593\\
	0	7.85332685824593\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

\draw[->] (axis cs: 5,5) node[anchor=east,fill=white] {\scriptsize $\mathcal{G}'_\text{TIN} \approx \mathcal{G}'_\text{HK}$} -- (axis cs:5.8,5.8) ;

\end{axis}

\end{tikzpicture}%

==> fig_cmpG_A1e3_g_0p6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
%at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,1,2,3,4,5,6,7,8},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $R_1$},
ymin=0,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $R_2$},
ticklabel style = {font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted]
table[row sep=crcr]{%
	0	0\\
	0.603749817319549	0\\
	1.32048186364686	0\\
	1.83815256741661	0\\
	2.22807213988055	0\\
	2.53807134692533	0\\
	2.79454221727552	0\\
	3.01294797764258	0\\
	3.20299371828666	0\\
	3.37113119498208	0\\
	3.52185295962776	0\\
	3.65840697783628	0\\
	3.78321484535749	0\\
	3.89812888556665	0\\
	4.00459691254317	0\\
	4.10377162441647	0\\
	4.19658547365804	0\\
	4.28380327422835	0\\
	4.36606002382154	0\\
	4.44388865113145	0\\
	4.51774073946753	0\\
	4.58800225368008	0\\
	4.6550056473358	0\\
	4.71903930449128	0\\
	4.78035498961018	0\\
	4.83917378886452	0\\
	4.89569089475053	0\\
	4.9500794938504	0\\
	5.00249395199832	0\\
	5.05307244377293	0\\
	5.10193913863115	0\\
	5.14920603039592	0\\
	5.19497447766334	0\\
	5.23933650822812	0\\
	5.28237592959247	0\\
	5.32416927913304	0\\
	5.3647866409123	0\\
	5.40429235096957	0\\
	5.44274560886809	0\\
	5.48020101005639	0\\
	5.51670901103171	0\\
	5.55231633722935	0\\
	5.5870663418935	0\\
	5.62099932283005	0\\
	5.65415280283489	0\\
	5.6865617786826	0\\
	5.71825894281125	0\\
	5.74927488121785	0\\
	5.77963825056273	0\\
	5.80937593704932	0\\
	5.83851319928378	0\\
	5.86707379701397	0\\
	5.89508010738988	0\\
	5.92255323016885	0\\
	5.9495130831034	0\\
	5.97597848859041	0\\
	6.00196725252507	0\\
	6.02749623618589	0\\
	6.05258142187691	0\\
	6.07723797296664	0\\
	6.10148028888758	0\\
	6.12532205559581	0\\
	6.1487762919327	0\\
	6.17185539228182	0\\
	6.19457116587047	0\\
	6.21693487302779	0\\
	6.23895725867784	0\\
	6.2606485833167	0\\
	6.28201865169725	0\\
	6.30307683942199	0\\
	6.3238321176244	0\\
	6.34429307590135	0\\
	6.36446794364317	0\\
	6.38436460989389	0\\
	6.40399064186144	0\\
	6.42335330218657	0\\
	6.44245956506898	0\\
	6.46131613134012	0\\
	6.47992944256439	0\\
	6.49830569424263	0\\
	6.51645084818591	0\\
	6.5343706441211	0\\
	6.55207061058507	0\\
	6.56955607515888	0\\
	6.58683217408963	0\\
	6.60390386134324	0\\
	6.62077591712818	0\\
	6.63745295592674	0\\
	6.65393943406764	0\\
	6.67023965687103	0\\
	6.68635778539454	0\\
	6.70229784280684	0\\
	6.71806372041301	0\\
	6.73365918335449	0\\
	6.74908787600428	0\\
	6.76435332707683	0\\
	6.77945895447055	0\\
	6.7944080698595	0\\
	6.80920388304971	0\\
	6.82384950611449	0\\
	6.83834795732199	0\\
	6.85270216486744	0\\
	6.86691497042167	0\\
	6.88098913250651	0\\
	6.89492732970727	0\\
	6.90873216373151	0\\
	6.92240616232295	0\\
	6.9359517820386	0\\
	6.94937141089677	0\\
	6.96266737090308	0\\
	6.97584192046124	0\\
	6.98889725667464	0\\
	7.00183551754495	0\\
	7.01465878407287	0\\
	7.02736908226644	0\\
	7.03996838506173	0\\
	7.05245861416028	0\\
	7.06484164178782	0\\
	7.07711929237811	0\\
	7.08929334418579	0\\
	7.10136553083175	0\\
	7.11333754278439	0\\
	7.12521102877991	0\\
	7.13698759718476	0\\
	7.14866881730278	0\\
	7.16025622063	0\\
	7.17175130205938	0\\
	7.18315552103799	0\\
	7.19447030267877	0\\
	7.20569703882911	0\\
	7.2168370890981	0\\
	7.22789178184453	0\\
	7.23886241512723	0\\
	7.24975025761965	0\\
	7.2605565494901	0\\
	7.27128250324939	0\\
	7.28192930456706	0\\
	7.29249811305785	0\\
	7.30299006303949	0\\
	7.31340626426319	0\\
	7.32374780261789	0\\
	7.33401574080953	0\\
	7.34421111901631	0\\
	7.35433495552086	0\\
	7.36438824732055	0\\
	7.37437197071655	0\\
	7.38428708188273	0\\
	7.39413451741513	0\\
	7.40391519486276	0\\
	7.41363001324062	0\\
	7.42327985352549	0\\
	7.43286557913527	0\\
	7.44238803639255	0\\
	7.45184805497289	0\\
	7.4612464483386	0\\
	7.47058401415842	0\\
	7.47986153471374	0\\
	7.48907977729181	0\\
	7.49823949456651	0\\
	7.50734142496708	0\\
	7.51638629303533	0\\
	7.52537480977166	0\\
	7.5343076729704	0\\
	7.54318556754492	0\\
	7.55200916584261	0\\
	7.56077912795048	0\\
	7.56949610199141	0\\
	7.57816072441154	0\\
	7.5867736202591	0\\
	7.59533540345494	0\\
	7.60384667705508	0\\
	7.61230803350561	0\\
	7.62072005489008	0\\
	7.62908331316979	0\\
	7.63739837041711	0\\
	7.64566577904217	0\\
	7.653886082013	0\\
	7.66205981306956	0\\
	7.67018749693161	0\\
	7.67826964950087	0\\
	7.68630677805747	0\\
	7.69429938145101	0\\
	7.70224795028632	0\\
	7.71015296710416	0\\
	7.718014906557	0\\
	7.72583423557997	0\\
	7.73361141355733	0\\
	7.74134689248434	0\\
	7.7490411171249	0\\
	7.756694525165	0\\
	7.76430754736209	0\\
	7.77188060769053	0\\
	7.77941412348331	0\\
	7.78690850557	0\\
	7.79436415841117	0\\
	7.8017814802294	0\\
	7.80916086313688	0\\
	7.81650269325974	0\\
	7.82380735085936	0\\
	7.83107521045046	0\\
	0	7.83107521045046\\
	0	7.82380735085936\\
	0	7.81650269325974\\
	0	7.80916086313688\\
	0	7.8017814802294\\
	0	7.79436415841117\\
	0	7.78690850557\\
	0	7.77941412348331\\
	0	7.77188060769053\\
	0	7.76430754736209\\
	0	7.756694525165\\
	0	7.7490411171249\\
	0	7.74134689248434\\
	0	7.73361141355733\\
	0	7.72583423557997\\
	0	7.718014906557\\
	0	7.71015296710416\\
	0	7.70224795028632\\
	0	7.69429938145101\\
	0	7.68630677805747\\
	0	7.67826964950087\\
	0	7.67018749693161\\
	0	7.66205981306956\\
	0	7.653886082013\\
	0	7.64566577904217\\
	0	7.63739837041711\\
	0	7.62908331316979\\
	0	7.62072005489008\\
	0	7.61230803350561\\
	0	7.60384667705508\\
	0	7.59533540345494\\
	0	7.5867736202591\\
	0	7.57816072441154\\
	0	7.56949610199141\\
	0	7.56077912795048\\
	0	7.55200916584261\\
	0	7.54318556754492\\
	0	7.5343076729704\\
	0	7.52537480977166\\
	0	7.51638629303533\\
	0	7.50734142496708\\
	0	7.49823949456651\\
	0	7.48907977729181\\
	0	7.47986153471374\\
	0	7.47058401415842\\
	0	7.4612464483386\\
	0	7.45184805497289\\
	0	7.44238803639255\\
	0	7.43286557913527\\
	0	7.42327985352549\\
	0	7.41363001324062\\
	0	7.40391519486276\\
	0	7.39413451741513\\
	0	7.38428708188273\\
	0	7.37437197071655\\
	0	7.36438824732055\\
	0	7.35433495552086\\
	0	7.34421111901631\\
	0	7.33401574080953\\
	0	7.32374780261789\\
	0	7.31340626426319\\
	0	7.30299006303949\\
	0	7.29249811305785\\
	0	7.28192930456706\\
	0	7.27128250324939\\
	0	7.2605565494901\\
	0	7.24975025761965\\
	0	7.23886241512723\\
	0	7.22789178184453\\
	0	7.2168370890981\\
	0	7.20569703882911\\
	0	7.19447030267877\\
	0	7.18315552103799\\
	0	7.17175130205938\\
	0	7.16025622063\\
	0	7.14866881730278\\
	0	7.13698759718476\\
	0	7.12521102877991\\
	0	7.11333754278439\\
	0	7.10136553083175\\
	0	7.08929334418579\\
	0	7.07711929237811\\
	0	7.06484164178782\\
	0	7.05245861416028\\
	0	7.03996838506173\\
	0	7.02736908226644\\
	0	7.01465878407287\\
	0	7.00183551754495\\
	0	6.98889725667464\\
	0	6.97584192046124\\
	0	6.96266737090308\\
	0	6.94937141089677\\
	0	6.9359517820386\\
	0	6.92240616232295\\
	0	6.90873216373151\\
	0	6.89492732970727\\
	0	6.88098913250651\\
	0	6.86691497042167\\
	0	6.85270216486744\\
	0	6.83834795732199\\
	0	6.82384950611449\\
	0	6.80920388304971\\
	0	6.7944080698595\\
	0	6.77945895447055\\
	0	6.76435332707683\\
	0	6.74908787600428\\
	0	6.73365918335449\\
	0	6.71806372041301\\
	0	6.70229784280684\\
	0	6.68635778539454\\
	0	6.67023965687103\\
	0	6.65393943406764\\
	0	6.63745295592674\\
	0	6.62077591712818\\
	0	6.60390386134324\\
	0	6.58683217408963\\
	0	6.56955607515888\\
	0	6.55207061058507\\
	0	6.5343706441211\\
	0	6.51645084818591\\
	0	6.49830569424263\\
	0	6.47992944256439\\
	0	6.46131613134012\\
	0	6.44245956506898\\
	0	6.42335330218657\\
	0	6.40399064186144\\
	0	6.38436460989389\\
	0	6.36446794364317\\
	0	6.34429307590135\\
	0	6.3238321176244\\
	0	6.30307683942199\\
	0	6.28201865169725\\
	0	6.2606485833167\\
	0	6.23895725867784\\
	0	6.21693487302779\\
	0	6.19457116587047\\
	0	6.17185539228182\\
	0	6.1487762919327\\
	0	6.12532205559581\\
	0	6.10148028888758\\
	0	6.07723797296664\\
	0	6.05258142187691\\
	0	6.02749623618589\\
	0	6.00196725252507\\
	0	5.97597848859041\\
	0	5.9495130831034\\
	0	5.92255323016885\\
	0	5.89508010738988\\
	0	5.86707379701397\\
	0	5.83851319928378\\
	0	5.80937593704932\\
	0	5.77963825056273\\
	0	5.74927488121785\\
	0	5.71825894281125\\
	0	5.6865617786826\\
	0	5.65415280283489\\
	0	5.62099932283005\\
	0	5.5870663418935\\
	0	5.55231633722935\\
	0	5.51670901103171\\
	0	5.48020101005639\\
	0	5.44274560886809\\
	0	5.40429235096957\\
	0	5.3647866409123\\
	0	5.32416927913304\\
	0	5.28237592959247\\
	0	5.23933650822812\\
	0	5.19497447766334\\
	0	5.14920603039592\\
	0	5.10193913863115\\
	0	5.05307244377293\\
	0	5.00249395199832\\
	0	4.9500794938504\\
	0	4.89569089475053\\
	0	4.83917378886452\\
	0	4.78035498961018\\
	0	4.71903930449128\\
	0	4.6550056473358\\
	0	4.58800225368008\\
	0	4.51774073946753\\
	0	4.44388865113145\\
	0	4.36606002382154\\
	0	4.28380327422835\\
	0	4.19658547365804\\
	0	4.10377162441647\\
	0	4.00459691254317\\
	0	3.89812888556665\\
	0	3.78321484535749\\
	0	3.65840697783628\\
	0	3.52185295962776\\
	0	3.37113119498208\\
	0	3.20299371828666\\
	0	3.01294797764258\\
	0	2.79454221727552\\
	0	2.64333869575652\\
	0	2.53807134692533\\
	0	2.22807213988055\\
	0	1.83815256741661\\
	0	1.73725676418924\\
	0	1.32048186364686\\
	0	1.24320179615764\\
	0	0.603749817319549\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [color=black]
      table[row sep=crcr]{%
    	7.83107521045046	0.215976059779198\\
    	7.09413434704629	0.958740506731733\\
    	0.958740506731733	7.09413434704629\\
    	0.215976059779198	7.83107521045046\\
    	0	7.83107521045046\\
    	0	0\\
    	7.83107521045046	0\\
    	7.83107521045046	0.215976059779198\\
    };
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	1.40763658491205\\
  	1.40763658491205	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	6.45352624114403\\
  	6.45352624114403	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

%\draw[->] (axis cs: 5,5) node[anchor=east,fill=white] {\scriptsize $\mathcal{G}'_\text{TIN} \subseteq \mathcal{G}'_\text{HK}$} -- (axis cs:5.8,5.8) ;

\end{axis}

\end{tikzpicture}%

==> fig_cmpG_A1e3_g_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
%at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,1,2,3,4,5,6,7,8},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $R_1$},
ymin=0,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $R_2$},
ticklabel style = {font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted]
table[row sep=crcr]{%
	0	0\\
	0.603749817319549	0\\
	1.32048186364686	0\\
	1.83815256741661	0\\
	2.22807213988055	0\\
	2.53807134692533	0\\
	2.79454221727552	0\\
	3.01294797764258	0\\
	3.20299371828666	0\\
	3.37113119498208	0\\
	3.52185295962776	0\\
	3.65840697783628	0\\
	3.78321484535749	0\\
	3.89812888556665	0\\
	4.00459691254317	0\\
	4.10377162441647	0\\
	4.19658547365804	0\\
	4.28380327422835	0\\
	4.36606002382154	0\\
	4.44388865113145	0\\
	4.51774073946753	0\\
	4.58800225368008	0\\
	4.6550056473358	0\\
	4.71903930449128	0\\
	4.78035498961018	0\\
	4.83917378886452	0\\
	4.89569089475053	0\\
	4.9500794938504	0\\
	5.00249395199832	0\\
	5.05307244377293	0\\
	5.10193913863115	0\\
	5.14920603039592	0\\
	5.19497447766334	0\\
	5.23933650822812	0\\
	5.28237592959247	0\\
	5.32416927913304	0\\
	5.3647866409123	0\\
	5.40429235096957	0\\
	5.44274560886809	0\\
	5.48020101005639	0\\
	5.51670901103171	0\\
	5.55231633722935	0\\
	5.5870663418935	0\\
	5.62099932283005	0\\
	5.65415280283489	0\\
	5.6865617786826	0\\
	5.71825894281125	0\\
	5.74927488121785	0\\
	5.77963825056273	0\\
	5.80937593704932	0\\
	5.83851319928378	0\\
	5.86707379701397	0\\
	5.89508010738988	0\\
	5.92255323016885	0\\
	5.9495130831034	0\\
	5.97597848859041	0\\
	6.00196725252507	0\\
	6.02749623618589	0\\
	6.05258142187691	0\\
	6.07723797296664	0\\
	6.10148028888758	0\\
	6.12532205559581	0\\
	6.1487762919327	0\\
	6.17185539228182	0\\
	6.19457116587047	0\\
	6.21693487302779	0\\
	6.23895725867784	0\\
	6.2606485833167	0\\
	6.28201865169725	0\\
	6.30307683942199	0\\
	6.3238321176244	0\\
	6.34429307590135	0\\
	6.36446794364317	0\\
	6.38436460989389	0\\
	6.40399064186144	0\\
	6.42335330218657	0\\
	6.44245956506898	0\\
	6.46131613134012	0\\
	6.47992944256439	0\\
	6.49830569424263	0\\
	6.51645084818591	0\\
	6.5343706441211	0\\
	6.55207061058507	0\\
	6.56955607515888	0\\
	6.58683217408963	0\\
	6.60390386134324	0\\
	6.62077591712818	0\\
	6.63745295592674	0\\
	6.65393943406764	0\\
	6.67023965687103	0\\
	6.68635778539454	0\\
	6.70229784280684	0\\
	6.71806372041301	0\\
	6.73365918335449	0\\
	6.74908787600428	0\\
	6.76435332707683	0\\
	6.77945895447055	0\\
	6.7944080698595	0\\
	6.80920388304971	0\\
	6.82384950611449	0\\
	6.83834795732199	0\\
	6.85270216486744	0\\
	6.86691497042167	0\\
	6.88098913250651	0\\
	6.89492732970727	0\\
	6.90873216373151	0\\
	6.92240616232295	0\\
	6.9359517820386	0\\
	6.94937141089677	0\\
	6.96266737090308	0\\
	6.97584192046124	0\\
	6.98889725667464	0\\
	7.00183551754495	0\\
	7.01465878407287	0\\
	7.02736908226644	0\\
	7.03996838506173	0\\
	7.05245861416028	0\\
	7.06484164178782	0\\
	7.07711929237811	0\\
	7.08929334418579	0\\
	7.10136553083175	0\\
	7.11333754278439	0\\
	7.12521102877991	0\\
	7.13698759718476	0\\
	7.14866881730278	0\\
	7.16025622063	0\\
	7.17175130205938	0\\
	7.18315552103799	0\\
	7.19447030267877	0\\
	7.20569703882911	0\\
	7.2168370890981	0\\
	7.22789178184453	0\\
	7.23886241512723	0\\
	7.24975025761965	0\\
	7.2605565494901	0\\
	7.27128250324939	0\\
	7.28192930456706	0\\
	7.29249811305785	0\\
	7.30299006303949	0\\
	7.31340626426319	0\\
	7.32374780261789	0\\
	7.33401574080953	0\\
	7.34421111901631	0\\
	7.35433495552086	0\\
	7.36438824732055	0\\
	7.37437197071655	0\\
	7.38428708188273	0\\
	7.39413451741513	0\\
	7.40391519486276	0\\
	7.41363001324062	0\\
	7.42327985352549	0\\
	7.43286557913527	0\\
	7.44238803639255	0\\
	7.45184805497289	0\\
	7.4612464483386	0\\
	7.47058401415842	0\\
	7.47986153471374	0\\
	7.48907977729181	0\\
	7.49823949456651	0\\
	7.50734142496708	0\\
	7.51638629303533	0\\
	7.52537480977166	0\\
	7.5343076729704	0\\
	7.54318556754492	0\\
	7.55200916584261	0\\
	7.56077912795048	0\\
	7.56949610199141	0\\
	7.57816072441154	0\\
	7.5867736202591	0\\
	7.59533540345494	0\\
	7.60384667705508	0\\
	7.61230803350561	0\\
	7.62072005489008	0\\
	7.62908331316979	0\\
	7.63739837041711	0\\
	7.64566577904217	0\\
	7.653886082013	0\\
	7.66205981306956	0\\
	7.67018749693161	0\\
	7.67826964950087	0\\
	7.68630677805747	0\\
	7.69429938145101	0\\
	7.70224795028632	0\\
	7.71015296710416	0\\
	7.718014906557	0\\
	7.72583423557997	0\\
	7.73361141355733	0\\
	7.74134689248434	0\\
	7.7490411171249	0\\
	7.756694525165	0\\
	7.76430754736209	0\\
	7.77188060769053	0\\
	7.77941412348331	0\\
	7.78690850557	0\\
	7.79436415841117	0\\
	7.8017814802294	0\\
	7.80916086313688	0\\
	7.81650269325974	0\\
	7.82380735085936	0\\
	7.83107521045046	0\\
	0	7.83107521045046\\
	0	7.82380735085936\\
	0	7.81650269325974\\
	0	7.80916086313688\\
	0	7.8017814802294\\
	0	7.79436415841117\\
	0	7.78690850557\\
	0	7.77941412348331\\
	0	7.77188060769053\\
	0	7.76430754736209\\
	0	7.756694525165\\
	0	7.7490411171249\\
	0	7.74134689248434\\
	0	7.73361141355733\\
	0	7.72583423557997\\
	0	7.718014906557\\
	0	7.71015296710416\\
	0	7.70224795028632\\
	0	7.69429938145101\\
	0	7.68630677805747\\
	0	7.67826964950087\\
	0	7.67018749693161\\
	0	7.66205981306956\\
	0	7.653886082013\\
	0	7.64566577904217\\
	0	7.63739837041711\\
	0	7.62908331316979\\
	0	7.62072005489008\\
	0	7.61230803350561\\
	0	7.60384667705508\\
	0	7.59533540345494\\
	0	7.5867736202591\\
	0	7.57816072441154\\
	0	7.56949610199141\\
	0	7.56077912795048\\
	0	7.55200916584261\\
	0	7.54318556754492\\
	0	7.5343076729704\\
	0	7.52537480977166\\
	0	7.51638629303533\\
	0	7.50734142496708\\
	0	7.49823949456651\\
	0	7.48907977729181\\
	0	7.47986153471374\\
	0	7.47058401415842\\
	0	7.4612464483386\\
	0	7.45184805497289\\
	0	7.44238803639255\\
	0	7.43286557913527\\
	0	7.42327985352549\\
	0	7.41363001324062\\
	0	7.40391519486276\\
	0	7.39413451741513\\
	0	7.38428708188273\\
	0	7.37437197071655\\
	0	7.36438824732055\\
	0	7.35433495552086\\
	0	7.34421111901631\\
	0	7.33401574080953\\
	0	7.32374780261789\\
	0	7.31340626426319\\
	0	7.30299006303949\\
	0	7.29249811305785\\
	0	7.28192930456706\\
	0	7.27128250324939\\
	0	7.2605565494901\\
	0	7.24975025761965\\
	0	7.23886241512723\\
	0	7.22789178184453\\
	0	7.2168370890981\\
	0	7.20569703882911\\
	0	7.19447030267877\\
	0	7.18315552103799\\
	0	7.17175130205938\\
	0	7.16025622063\\
	0	7.14866881730278\\
	0	7.13698759718476\\
	0	7.12521102877991\\
	0	7.11333754278439\\
	0	7.10136553083175\\
	0	7.08929334418579\\
	0	7.07711929237811\\
	0	7.06484164178782\\
	0	7.05245861416028\\
	0	7.03996838506173\\
	0	7.02736908226644\\
	0	7.01465878407287\\
	0	7.00183551754495\\
	0	6.98889725667464\\
	0	6.97584192046124\\
	0	6.96266737090308\\
	0	6.94937141089677\\
	0	6.9359517820386\\
	0	6.92240616232295\\
	0	6.90873216373151\\
	0	6.89492732970727\\
	0	6.88098913250651\\
	0	6.86691497042167\\
	0	6.85270216486744\\
	0	6.83834795732199\\
	0	6.82384950611449\\
	0	6.80920388304971\\
	0	6.7944080698595\\
	0	6.77945895447055\\
	0	6.76435332707683\\
	0	6.74908787600428\\
	0	6.73365918335449\\
	0	6.71806372041301\\
	0	6.70229784280684\\
	0	6.68635778539454\\
	0	6.67023965687103\\
	0	6.65393943406764\\
	0	6.63745295592674\\
	0	6.62077591712818\\
	0	6.60390386134324\\
	0	6.58683217408963\\
	0	6.56955607515888\\
	0	6.55207061058507\\
	0	6.5343706441211\\
	0	6.51645084818591\\
	0	6.49830569424263\\
	0	6.47992944256439\\
	0	6.46131613134012\\
	0	6.44245956506898\\
	0	6.42335330218657\\
	0	6.40399064186144\\
	0	6.38436460989389\\
	0	6.36446794364317\\
	0	6.34429307590135\\
	0	6.3238321176244\\
	0	6.30307683942199\\
	0	6.28201865169725\\
	0	6.2606485833167\\
	0	6.23895725867784\\
	0	6.21693487302779\\
	0	6.19457116587047\\
	0	6.17185539228182\\
	0	6.1487762919327\\
	0	6.12532205559581\\
	0	6.10148028888758\\
	0	6.07723797296664\\
	0	6.05258142187691\\
	0	6.02749623618589\\
	0	6.00196725252507\\
	0	5.97597848859041\\
	0	5.9495130831034\\
	0	5.92255323016885\\
	0	5.89508010738988\\
	0	5.86707379701397\\
	0	5.83851319928378\\
	0	5.80937593704932\\
	0	5.77963825056273\\
	0	5.74927488121785\\
	0	5.71825894281125\\
	0	5.6865617786826\\
	0	5.65415280283489\\
	0	5.62099932283005\\
	0	5.5870663418935\\
	0	5.55231633722935\\
	0	5.51670901103171\\
	0	5.48020101005639\\
	0	5.44274560886809\\
	0	5.40429235096957\\
	0	5.3647866409123\\
	0	5.32416927913304\\
	0	5.28237592959247\\
	0	5.23933650822812\\
	0	5.19497447766334\\
	0	5.14920603039592\\
	0	5.10193913863115\\
	0	5.05307244377293\\
	0	5.00249395199832\\
	0	4.9500794938504\\
	0	4.89569089475053\\
	0	4.83917378886452\\
	0	4.78035498961018\\
	0	4.71903930449128\\
	0	4.6550056473358\\
	0	4.58800225368008\\
	0	4.51774073946753\\
	0	4.44388865113145\\
	0	4.36606002382154\\
	0	4.28380327422835\\
	0	4.19658547365804\\
	0	4.10377162441647\\
	0	4.00459691254317\\
	0	3.89812888556665\\
	0	3.78321484535749\\
	0	3.65840697783628\\
	0	3.52185295962776\\
	0	3.37113119498208\\
	0	3.20299371828666\\
	0	3.01294797764258\\
	0	2.79454221727552\\
	0	2.53807134692533\\
	0	2.22807213988055\\
	0	1.97119100085685\\
	0	1.83815256741661\\
	0	1.32048186364686\\
	0	1.12364202330114\\
	0	0.714434139982206\\
	0	0.603749817319549\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [color=black]
  table[row sep=crcr]{%
	7.83107521045046	0.488953124796216\\
	7.83107521045046	0.49999304432041\\
	0.49999304432041	7.83107521045046\\
	0.488953124796216	7.83107521045046\\
	0	7.83107521045046\\
	0	0\\
	7.83107521045046	0\\
	7.83107521045046	0.488953124796216\\
};
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	0.990013135199828\\
  	0.990013135199828	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

%\draw[->] (axis cs: 5,5) node[anchor=west,fill=white] {\scriptsize $\mathcal{G}'_\text{HK} \approx \mathcal{G}'_\text{Z}$} -- (axis cs:4.5,4.5) ;

\end{axis}

\end{tikzpicture}%

==> fig_cmpG_A1e3_g_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
%at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,1,2,3,4,5,6,7,8},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $R_1$},
ymin=0,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $R_2$},
ticklabel style = {font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted]
table[row sep=crcr]{%
	0	0\\
	0.603749817319549	0\\
	1.32048186364686	0\\
	1.83815256741661	0\\
	2.22807213988055	0\\
	2.53807134692533	0\\
	2.79454221727552	0\\
	3.01294797764258	0\\
	3.20299371828666	0\\
	3.37113119498208	0\\
	3.52185295962776	0\\
	3.65840697783628	0\\
	3.78321484535749	0\\
	3.89812888556665	0\\
	4.00459691254317	0\\
	4.10377162441647	0\\
	4.19658547365804	0\\
	4.28380327422835	0\\
	4.36606002382154	0\\
	4.44388865113145	0\\
	4.51774073946753	0\\
	4.58800225368008	0\\
	4.6550056473358	0\\
	4.71903930449128	0\\
	4.78035498961018	0\\
	4.83917378886452	0\\
	4.89569089475053	0\\
	4.9500794938504	0\\
	5.00249395199832	0\\
	5.05307244377293	0\\
	5.10193913863115	0\\
	5.14920603039592	0\\
	5.19497447766334	0\\
	5.23933650822812	0\\
	5.28237592959247	0\\
	5.32416927913304	0\\
	5.3647866409123	0\\
	5.40429235096957	0\\
	5.44274560886809	0\\
	5.48020101005639	0\\
	5.51670901103171	0\\
	5.55231633722935	0\\
	5.5870663418935	0\\
	5.62099932283005	0\\
	5.65415280283489	0\\
	5.6865617786826	0\\
	5.71825894281125	0\\
	5.74927488121785	0\\
	5.77963825056273	0\\
	5.80937593704932	0\\
	5.83851319928378	0\\
	5.86707379701397	0\\
	5.89508010738988	0\\
	5.92255323016885	0\\
	5.9495130831034	0\\
	5.97597848859041	0\\
	6.00196725252507	0\\
	6.02749623618589	0\\
	6.05258142187691	0\\
	6.07723797296664	0\\
	6.10148028888758	0\\
	6.12532205559581	0\\
	6.1487762919327	0\\
	6.17185539228182	0\\
	6.19457116587047	0\\
	6.21693487302779	0\\
	6.23895725867784	0\\
	6.2606485833167	0\\
	6.28201865169725	0\\
	6.30307683942199	0\\
	6.3238321176244	0\\
	6.34429307590135	0\\
	6.36446794364317	0\\
	6.38436460989389	0\\
	6.40399064186144	0\\
	6.42335330218657	0\\
	6.44245956506898	0\\
	6.46131613134012	0\\
	6.47992944256439	0\\
	6.49830569424263	0\\
	6.51645084818591	0\\
	6.5343706441211	0\\
	6.55207061058507	0\\
	6.56955607515888	0\\
	6.58683217408963	0\\
	6.60390386134324	0\\
	6.62077591712818	0\\
	6.63745295592674	0\\
	6.65393943406764	0\\
	6.67023965687103	0\\
	6.68635778539454	0\\
	6.70229784280684	0\\
	6.71806372041301	0\\
	6.73365918335449	0\\
	6.74908787600428	0\\
	6.76435332707683	0\\
	6.77945895447055	0\\
	6.7944080698595	0\\
	6.80920388304971	0\\
	6.82384950611449	0\\
	6.83834795732199	0\\
	6.85270216486744	0\\
	6.86691497042167	0\\
	6.88098913250651	0\\
	6.89492732970727	0\\
	6.90873216373151	0\\
	6.92240616232295	0\\
	6.9359517820386	0\\
	6.94937141089677	0\\
	6.96266737090308	0\\
	6.97584192046124	0\\
	6.98889725667464	0\\
	7.00183551754495	0\\
	7.01465878407287	0\\
	7.02736908226644	0\\
	7.03996838506173	0\\
	7.05245861416028	0\\
	7.06484164178782	0\\
	7.07711929237811	0\\
	7.08929334418579	0\\
	7.10136553083175	0\\
	7.11333754278439	0\\
	7.12521102877991	0\\
	7.13698759718476	0\\
	7.14866881730278	0\\
	7.16025622063	0\\
	7.17175130205938	0\\
	7.18315552103799	0\\
	7.19447030267877	0\\
	7.20569703882911	0\\
	7.2168370890981	0\\
	7.22789178184453	0\\
	7.23886241512723	0\\
	7.24975025761965	0\\
	7.2605565494901	0\\
	7.27128250324939	0\\
	7.28192930456706	0\\
	7.29249811305785	0\\
	7.30299006303949	0\\
	7.31340626426319	0\\
	7.32374780261789	0\\
	7.33401574080953	0\\
	7.34421111901631	0\\
	7.35433495552086	0\\
	7.36438824732055	0\\
	7.37437197071655	0\\
	7.38428708188273	0\\
	7.39413451741513	0\\
	7.40391519486276	0\\
	7.41363001324062	0\\
	7.42327985352549	0\\
	7.43286557913527	0\\
	7.44238803639255	0\\
	7.45184805497289	0\\
	7.4612464483386	0\\
	7.47058401415842	0\\
	7.47986153471374	0\\
	7.48907977729181	0\\
	7.49823949456651	0\\
	7.50734142496708	0\\
	7.51638629303533	0\\
	7.52537480977166	0\\
	7.5343076729704	0\\
	7.54318556754492	0\\
	7.55200916584261	0\\
	7.56077912795048	0\\
	7.56949610199141	0\\
	7.57816072441154	0\\
	7.5867736202591	0\\
	7.59533540345494	0\\
	7.60384667705508	0\\
	7.61230803350561	0\\
	7.62072005489008	0\\
	7.62908331316979	0\\
	7.63739837041711	0\\
	7.64566577904217	0\\
	7.653886082013	0\\
	7.66205981306956	0\\
	7.67018749693161	0\\
	7.67826964950087	0\\
	7.68630677805747	0\\
	7.69429938145101	0\\
	7.70224795028632	0\\
	7.71015296710416	0\\
	7.718014906557	0\\
	7.72583423557997	0\\
	7.73361141355733	0\\
	7.74134689248434	0\\
	7.7490411171249	0\\
	7.756694525165	0\\
	7.76430754736209	0\\
	7.77188060769053	0\\
	7.77941412348331	0\\
	7.78690850557	0\\
	7.79436415841117	0\\
	7.8017814802294	0\\
	7.80916086313688	0\\
	7.81650269325974	0\\
	7.82380735085936	0\\
	7.83107521045046	0\\
	0	7.83107521045046\\
	0	7.82380735085936\\
	0	7.81650269325974\\
	0	7.80916086313688\\
	0	7.8017814802294\\
	0	7.79436415841117\\
	0	7.78690850557\\
	0	7.77941412348331\\
	0	7.77188060769053\\
	0	7.76430754736209\\
	0	7.756694525165\\
	0	7.7490411171249\\
	0	7.74134689248434\\
	0	7.73361141355733\\
	0	7.72583423557997\\
	0	7.718014906557\\
	0	7.71015296710416\\
	0	7.70224795028632\\
	0	7.69429938145101\\
	0	7.68630677805747\\
	0	7.67826964950087\\
	0	7.67018749693161\\
	0	7.66205981306956\\
	0	7.653886082013\\
	0	7.64566577904217\\
	0	7.63739837041711\\
	0	7.62908331316979\\
	0	7.62072005489008\\
	0	7.61230803350561\\
	0	7.60384667705508\\
	0	7.59533540345494\\
	0	7.5867736202591\\
	0	7.57816072441154\\
	0	7.56949610199141\\
	0	7.56077912795048\\
	0	7.55200916584261\\
	0	7.54318556754492\\
	0	7.5343076729704\\
	0	7.52537480977166\\
	0	7.51638629303533\\
	0	7.50734142496708\\
	0	7.49823949456651\\
	0	7.48907977729181\\
	0	7.47986153471374\\
	0	7.47058401415842\\
	0	7.4612464483386\\
	0	7.45184805497289\\
	0	7.44238803639255\\
	0	7.43286557913527\\
	0	7.42327985352549\\
	0	7.41363001324062\\
	0	7.40391519486276\\
	0	7.39413451741513\\
	0	7.38428708188273\\
	0	7.37437197071655\\
	0	7.36438824732055\\
	0	7.35433495552086\\
	0	7.34421111901631\\
	0	7.33401574080953\\
	0	7.32374780261789\\
	0	7.31340626426319\\
	0	7.30299006303949\\
	0	7.29249811305785\\
	0	7.28192930456706\\
	0	7.27128250324939\\
	0	7.2605565494901\\
	0	7.24975025761965\\
	0	7.23886241512723\\
	0	7.22789178184453\\
	0	7.2168370890981\\
	0	7.20569703882911\\
	0	7.19447030267877\\
	0	7.18315552103799\\
	0	7.17175130205938\\
	0	7.16025622063\\
	0	7.14866881730278\\
	0	7.13698759718476\\
	0	7.12521102877991\\
	0	7.11333754278439\\
	0	7.10136553083175\\
	0	7.08929334418579\\
	0	7.07711929237811\\
	0	7.06484164178782\\
	0	7.05245861416028\\
	0	7.03996838506173\\
	0	7.02736908226644\\
	0	7.01465878407287\\
	0	7.00183551754495\\
	0	6.98889725667464\\
	0	6.97584192046124\\
	0	6.96266737090308\\
	0	6.94937141089677\\
	0	6.9359517820386\\
	0	6.92240616232295\\
	0	6.90873216373151\\
	0	6.89492732970727\\
	0	6.88098913250651\\
	0	6.86691497042167\\
	0	6.85270216486744\\
	0	6.83834795732199\\
	0	6.82384950611449\\
	0	6.80920388304971\\
	0	6.7944080698595\\
	0	6.77945895447055\\
	0	6.76435332707683\\
	0	6.74908787600428\\
	0	6.73365918335449\\
	0	6.71806372041301\\
	0	6.70229784280684\\
	0	6.68635778539454\\
	0	6.67023965687103\\
	0	6.65393943406764\\
	0	6.63745295592674\\
	0	6.62077591712818\\
	0	6.60390386134324\\
	0	6.58683217408963\\
	0	6.56955607515888\\
	0	6.55207061058507\\
	0	6.5343706441211\\
	0	6.51645084818591\\
	0	6.49830569424263\\
	0	6.47992944256439\\
	0	6.46131613134012\\
	0	6.44245956506898\\
	0	6.42335330218657\\
	0	6.40399064186144\\
	0	6.38436460989389\\
	0	6.36446794364317\\
	0	6.34429307590135\\
	0	6.3238321176244\\
	0	6.30307683942199\\
	0	6.28201865169725\\
	0	6.2606485833167\\
	0	6.23895725867784\\
	0	6.21693487302779\\
	0	6.19457116587047\\
	0	6.17185539228182\\
	0	6.1487762919327\\
	0	6.12532205559581\\
	0	6.10148028888758\\
	0	6.07723797296664\\
	0	6.05258142187691\\
	0	6.02749623618589\\
	0	6.00196725252507\\
	0	5.97597848859041\\
	0	5.9495130831034\\
	0	5.92255323016885\\
	0	5.89508010738988\\
	0	5.86707379701397\\
	0	5.83851319928378\\
	0	5.80937593704932\\
	0	5.77963825056273\\
	0	5.74927488121785\\
	0	5.71825894281125\\
	0	5.6865617786826\\
	0	5.65415280283489\\
	0	5.62099932283005\\
	0	5.5870663418935\\
	0	5.55231633722935\\
	0	5.51670901103171\\
	0	5.48020101005639\\
	0	5.44274560886809\\
	0	5.40429235096957\\
	0	5.3647866409123\\
	0	5.32416927913304\\
	0	5.28237592959247\\
	0	5.23933650822812\\
	0	5.19497447766334\\
	0	5.14920603039592\\
	0	5.10193913863115\\
	0	5.05307244377293\\
	0	5.00249395199832\\
	0	4.9500794938504\\
	0	4.89569089475053\\
	0	4.83917378886452\\
	0	4.78035498961018\\
	0	4.71903930449128\\
	0	4.6550056473358\\
	0	4.58800225368008\\
	0	4.51774073946753\\
	0	4.44388865113145\\
	0	4.36606002382154\\
	0	4.28380327422835\\
	0	4.19658547365804\\
	0	4.10377162441647\\
	0	4.00459691254317\\
	0	3.89812888556665\\
	0	3.78321484535749\\
	0	3.65840697783628\\
	0	3.52185295962776\\
	0	3.37113119498208\\
	0	3.20299371828666\\
	0	3.01294797764258\\
	0	2.79454221727552\\
	0	2.53807134692533\\
	0	2.22807213988055\\
	0	1.83815256741661\\
	0	1.32048186364686\\
	0	0.603749817319549\\
	0	0.10470017616066\\
	0	0.0278066725627794\\
	0	0.0125194579590445\\
	0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [color=black]
  table[row sep=crcr]{%
	7.83107521045046	0.00714817934935863\\
	7.83107521045046	3.32909196768786\\
	3.32909196768786	7.83107521045046\\
	0.00714817934935863	7.83107521045046\\
	0	7.83107521045046\\
	0	0\\
	7.83107521045046	0\\
	7.83107521045046	0.00714817934935863\\
};
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	3.43990543391447\\
  	3.43990543391447	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
  	0	0\\
  	7.85332685824593	0\\
  	7.85332685824593	7.85332685824593\\
  	0	7.85332685824593\\
  	0	0\\
  };
\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

%\draw[->] (axis cs: 5,5) node[anchor=east,fill=white] {\scriptsize $\mathcal{G}'_\text{HK} \approx \mathcal{G}'_\text{Z}$} -- (axis cs:5.6,5.6) ;

\end{axis}

\end{tikzpicture}%

==> fig_cmp_sumRate_avg1E5_aa0p4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.3\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2,
xtick={ 0, .5, .67, 1,1.5,2},%0.848,
%ticklabel style = {font=\tiny} style={font=\tiny},
xlabel={\scriptsize $\delta$},
xlabel near ticks,
ymin=0.2,
ymax=1.05,
ytick={.2, .3, .4, .5,.6, .67, .7,.8,.9,1},
ticklabel style = {font=\scriptsize},
ylabel={\scriptsize $\gamma'(\delta, \mathsf{A}, \alpha)$},
ylabel near ticks,
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 2,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt]
table[row sep=crcr]{%
	0	0.954678895664156\\
	0.0202020202020203	0.946418423355696\\
	0.0404040404040404	0.938374790647516\\
	0.0606060606060606	0.9309694627397\\
	0.0808080808080808	0.92418390470488\\
	0.101010101010101	0.917521201152631\\
	0.121212121212121	0.910230000633969\\
	0.141414141414141	0.901637869786749\\
	0.161616161616162	0.891353778340656\\
	0.181818181818182	0.879256994719575\\
	0.202020202020202	0.865412536626483\\
	0.222222222222222	0.850003710858949\\
	0.242424242424242	0.833274268732946\\
	0.262626262626263	0.815475713689859\\
	0.282828282828283	0.79683001142882\\
	0.303030303030303	0.777512442228752\\
	0.323232323232323	0.75765118830543\\
	0.343434343434343	0.737336458852\\
	0.363636363636364	0.716632350367982\\
	0.383838383838384	0.69558714647091\\
	0.404040404040404	0.674240411962377\\
	0.424242424242424	0.652627006453563\\
	0.444444444444445	0.630778899198502\\
	0.464646464646465	0.608725729786977\\
	0.484848484848485	0.586494814650624\\
	0.505050505050505	0.564111008965656\\
	0.525252525252525	0.541596613302083\\
	0.545454545454545	0.518971384051397\\
	0.565656565656566	0.5\\
	0.585858585858586	0.5\\
	0.606060606060606	0.5\\
	0.626262626262626	0.5\\
	0.646464646464647	0.5\\
	0.666666666666667	0.5\\
	0.686868686868687	0.5\\
	0.707070707070707	0.5\\
	0.727272727272727	0.5\\
	0.747474747474748	0.5\\
	0.767676767676768	0.5\\
	0.787878787878788	0.5\\
	0.808080808080808	0.5\\
	0.828282828282828	0.5\\
	0.848484848484849	0.5\\
	0.868686868686869	0.5\\
	0.888888888888889	0.5\\
	0.909090909090909	0.5\\
	0.929292929292929	0.5\\
	0.94949494949495	0.5\\
	0.96969696969697	0.5\\
	0.98989898989899	0.5\\
	1.01010101010101	0.5\\
	1.03030303030303	0.5\\
	1.05050505050505	0.5\\
	1.07070707070707	0.5\\
	1.09090909090909	0.5\\
	1.11111111111111	0.5\\
	1.13131313131313	0.5\\
	1.15151515151515	0.5\\
	1.17171717171717	0.5\\
	1.19191919191919	0.5\\
	1.21212121212121	0.5\\
	1.23232323232323	0.5\\
	1.25252525252525	0.5\\
	1.27272727272727	0.5\\
	1.29292929292929	0.5\\
	1.31313131313131	0.5\\
	1.33333333333333	0.5\\
	1.35353535353535	0.5\\
	1.37373737373737	0.5\\
	1.39393939393939	0.5\\
	1.41414141414141	0.5\\
	1.43434343434343	0.5\\
	1.45454545454545	0.5\\
	1.47474747474747	0.5\\
	1.4949494949495	0.5\\
	1.51515151515152	0.5\\
	1.53535353535354	0.5\\
	1.55555555555556	0.5\\
	1.57575757575758	0.5\\
	1.5959595959596	0.5\\
	1.61616161616162	0.5\\
	1.63636363636364	0.5\\
	1.65656565656566	0.5\\
	1.67676767676768	0.5\\
	1.6969696969697	0.5\\
	1.71717171717172	0.5\\
	1.73737373737374	0.5\\
	1.75757575757576	0.5\\
	1.77777777777778	0.5\\
	1.7979797979798	0.5\\
	1.81818181818182	0.5\\
	1.83838383838384	0.5\\
	1.85858585858586	0.5\\
	1.87878787878788	0.5\\
	1.8989898989899	0.5\\
	1.91919191919192	0.5\\
	1.93939393939394	0.5\\
	1.95959595959596	0.5\\
	1.97979797979798	0.5\\
	2	0.5\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm TIN}$}

\addplot [color=black]
table[row sep=crcr]{%
	0	0.954678895664156\\
	0.0202020202020203	0.946418423355696\\
	0.0404040404040404	0.938374790647516\\
	0.0606060606060606	0.9309694627397\\
	0.0808080808080808	0.92418390470488\\
	0.101010101010101	0.917521201152631\\
	0.121212121212121	0.910230000633969\\
	0.141414141414141	0.901637869786749\\
	0.161616161616162	0.891353778340656\\
	0.181818181818182	0.879256994719575\\
	0.202020202020202	0.865412536626483\\
	0.222222222222222	0.850003710858949\\
	0.242424242424242	0.833274268732946\\
	0.262626262626263	0.815475713689859\\
	0.282828282828283	0.79683001142882\\
	0.303030303030303	0.777512442228752\\
	0.323232323232323	0.75765118830543\\
	0.343434343434343	0.737336458852\\
	0.363636363636364	0.716632350367982\\
	0.383838383838384	0.69558714647091\\
	0.404040404040404	0.674240411962377\\
	0.424242424242424	0.652627006453563\\
	0.444444444444445	0.630778899198502\\
	0.464646464646465	0.608725729786977\\
	0.484848484848485	0.586494814650624\\
	0.505050505050505	0.564111008965656\\
	0.525252525252525	0.541596613302083\\
	0.545454545454545	0.518971384051397\\
	0.565656565656566	0.500001129937076\\
	0.585858585858586	0.500001799155203\\
	0.606060606060606	0.509181832034076\\
	0.626262626262626	0.528817875472806\\
	0.646464646464647	0.547893126662619\\
	0.666666666666667	0.55879226423962\\
	0.686868686868687	0.560072145438663\\
	0.707070707070707	0.565588456864149\\
	0.727272727272727	0.561737296773235\\
	0.747474747474748	0.549240185432598\\
	0.767676767676768	0.536646467178157\\
	0.787878787878788	0.523996658401035\\
	0.808080808080808	0.511369076651724\\
	0.828282828282828	0.500473363695617\\
	0.848484848484849	0.500749546253934\\
	0.868686868686869	0.501183085218827\\
	0.888888888888889	0.501858201924517\\
	0.909090909090909	0.502896797096981\\
	0.929292929292929	0.504466072537965\\
	0.94949494949495	0.506777173447857\\
	0.96969696969697	0.510064840438297\\
	0.98989898989899	0.514541695210502\\
	1.01010101010101	0.520337035534863\\
	1.03030303030303	0.527450861411951\\
	1.05050505050505	0.535753875072308\\
	1.07070707070707	0.545033454815147\\
	1.09090909090909	0.555054860028788\\
	1.11111111111111	0.56560694551253\\
	1.13131313131313	0.576522509464237\\
	1.15151515151515	0.587679651157584\\
	1.17171717171717	0.598994149258074\\
	1.19191919191919	0.610409801091444\\
	1.21212121212121	0.621889926668713\\
	1.23232323232323	0.633410923907669\\
	1.25252525252525	0.644957741512398\\
	1.27272727272727	0.656520835368935\\
	1.29292929292929	0.668094175085221\\
	1.31313131313131	0.679673958954266\\
	1.33333333333333	0.691257793674922\\
	1.35353535353535	0.702844173923672\\
	1.37373737373737	0.714432153420538\\
	1.39393939393939	0.726021137521599\\
	1.41414141414141	0.737610752634027\\
	1.43434343434343	0.749200764075745\\
	1.45454545454545	0.760791024437914\\
	1.47474747474747	0.772381441134946\\
	1.4949494949495	0.783971956017023\\
	1.51515151515152	0.795562532563035\\
	1.53535353535354	0.807153147836137\\
	1.55555555555556	0.818743787431115\\
	1.57575757575758	0.830334442300993\\
	1.5959595959596	0.841925106763975\\
	1.61616161616162	0.853515777251712\\
	1.63636363636364	0.865106451523177\\
	1.65656565656566	0.876697128170932\\
	1.67676767676768	0.888287806311069\\
	1.6969696969697	0.899878485388464\\
	1.71717171717172	0.911469165054485\\
	1.73737373737374	0.923059845090181\\
	1.75757575757576	0.934650525358043\\
	1.77777777777778	0.946241205771712\\
	1.7979797979798	0.957831886276952\\
	1.81818181818182	0.969422566839702\\
	1.83838383838384	0.981013247438569\\
	1.85858585858586	0.992603928060119\\
	1.87878787878788	1\\
	1.8989898989899	1\\
	1.91919191919192	1\\
	1.93939393939394	1\\
	1.95959595959596	1\\
	1.97979797979798	1\\
	2	1\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm HK}$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0	1.0000257697826\\
	0.0202020202020203	1.0000257697826\\
	0.0404040404040404	1.0000257697826\\
	0.0606060606060606	1.0000257697826\\
	0.0808080808080808	1.0000257697826\\
	0.101010101010101	1.0000257697826\\
	0.121212121212121	1.0000257697826\\
	0.141414141414141	0.992619350899385\\
	0.161616161616162	0.981029334801676\\
	0.181818181818182	0.96943949271149\\
	0.202020202020202	0.957849870186404\\
	0.222222222222222	0.946260524709126\\
	0.242424242424242	0.934671528807544\\
	0.262626262626263	0.92308297399023\\
	0.282828282828283	0.911494975710007\\
	0.303030303030303	0.899907679623316\\
	0.323232323232323	0.888321269482383\\
	0.343434343434343	0.876735977084014\\
	0.363636363636364	0.86515209480768\\
	0.383838383838384	0.853569991411531\\
	0.404040404040404	0.841990131924543\\
	0.424242424242424	0.830413102683684\\
	0.444444444444445	0.818839642825752\\
	0.464646464646465	0.807270683864325\\
	0.484848484848485	0.795707399374228\\
	0.505050505050505	0.784151267280166\\
	0.525252525252525	0.772604147812524\\
	0.545454545454545	0.76106838085783\\
	0.565656565656566	0.749546907191321\\
	0.585858585858586	0.738043418916044\\
	0.606060606060606	0.726562545300644\\
	0.626262626262626	0.715110081014538\\
	0.646464646464647	0.703693264340021\\
	0.666666666666667	0.692321113021826\\
	0.686868686868687	0.681004824562101\\
	0.707070707070707	0.669758245330682\\
	0.727272727272727	0.658598407909303\\
	0.747474747474748	0.647546127392081\\
	0.767676767676768	0.636626633444432\\
	0.787878787878788	0.625870194294131\\
	0.808080808080808	0.615312660572049\\
	0.828282828282828	0.604995821747596\\
	0.848484848484849	0.594967429795837\\
	0.868686868686869	0.585280712917671\\
	0.888888888888889	0.575993192492608\\
	0.909090909090909	0.567164650478512\\
	0.929292929292929	0.558854193319383\\
	0.94949494949495	0.551116530422852\\
	0.96969696969697	0.543997809885385\\
	0.98989898989899	0.537531571927079\\
	1.01010101010101	0.537530843474943\\
	1.03030303030303	0.543995643129899\\
	1.05050505050505	0.551112979287824\\
	1.07070707070707	0.558849341808643\\
	1.09090909090909	0.56715860511422\\
	1.11111111111111	0.575986073789564\\
	1.13131313131313	0.585272647173737\\
	1.15151515151515	0.594958542127596\\
	1.17171717171717	0.604986230847779\\
	1.19191919191919	0.61530247526139\\
	1.21212121212121	0.625859511664879\\
	1.23232323232323	0.636615538256633\\
	1.25252525252525	0.647534692356612\\
	1.27272727272727	0.658586694530787\\
	1.29292929292929	0.669746305051666\\
	1.31313131313131	0.680992700022354\\
	1.33333333333333	0.692308839309939\\
	1.35353535353535	0.703680870164007\\
	1.37373737373737	0.715097589753576\\
	1.39393939393939	0.726549975923831\\
	1.41414141414141	0.738030786768735\\
	1.43434343434343	0.749534224657961\\
	1.45454545454545	0.76105565791427\\
	1.47474747474747	0.7725913924822\\
	1.4949494949495	0.784138486008291\\
	1.51515151515152	0.795694597333101\\
	1.53535353535354	0.807257865201404\\
	1.55555555555556	0.818826810864549\\
	1.57575757575758	0.830400260086037\\
	1.5959595959596	0.841977280821417\\
	1.61616161616162	0.853557133508279\\
	1.63636363636364	0.865139231468637\\
	1.65656565656566	0.876723109400417\\
	1.67676767676768	0.888308398326848\\
	1.6969696969697	0.899894805693509\\
	1.71717171717172	0.911482099563631\\
	1.73737373737374	0.923070096073043\\
	1.75757575757576	0.934658649475782\\
	1.77777777777778	0.946247644247453\\
	1.7979797979798	0.957836988822269\\
	1.81818181818182	0.969426610626606\\
	1.83838383838384	0.98101645214121\\
	1.85858585858586	0.992606467779295\\
	1.87878787878788	1.0000257697826\\
	1.8989898989899	1.0000257697826\\
	1.91919191919192	1.0000257697826\\
	1.93939393939394	1.0000257697826\\
	1.95959595959596	1.0000257697826\\
	1.97979797979798	1.0000257697826\\
	2	1.0000257697826\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm Z}$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	1.0000257697826\\
	0.0202020202020203	1.0000257697826\\
	0.0404040404040404	1.0000257697826\\
	0.0606060606060606	1.0000257697826\\
	0.0808080808080808	1.0000257697826\\
	0.101010101010101	1.0000257697826\\
	0.121212121212121	1.0000257697826\\
	0.141414141414141	0.985220407652527\\
	0.161616161616162	0.962046480647784\\
	0.181818181818182	0.938876957226207\\
	0.202020202020202	0.915714446116792\\
	0.222222222222222	0.892563102016608\\
	0.242424242424242	0.869429542564358\\
	0.262626262626263	0.846324310447538\\
	0.282828282828283	0.823264206608088\\
	0.303030303030303	0.800276018254386\\
	0.323232323232323	0.777402487168272\\
	0.343434343434343	0.754711892586623\\
	0.363636363636364	0.732313500347912\\
	0.383838383838384	0.710382581208577\\
	0.404040404040404	0.689200940925437\\
	0.424242424242424	0.669221095874618\\
	0.444444444444445	0.651155911656853\\
	0.464646464646465	0.636034341546228\\
	0.484848484848485	0.62489709188119\\
	0.505050505050505	0.617385460183314\\
	0.525252525252525	0.61018134664306\\
	0.545454545454545	0.600699523659168\\
	0.565656565656566	0.592272447676172\\
	0.585858585858586	0.58968825637277\\
	0.606060606060606	0.594149281603179\\
	0.626262626262626	0.604363534804242\\
	0.646464646464647	0.618430073590139\\
	0.666666666666667	0.634949309455594\\
	0.686868686868687	0.653164757382545\\
	0.707070707070707	0.672668795180734\\
	0.727272727272727	0.693176928587504\\
	0.747474747474748	0.714452033683194\\
	0.767676767676768	0.736295790441358\\
	0.787878787878788	0.758550458174935\\
	0.808080808080808	0.781096264739475\\
	0.828282828282828	0.803845295718892\\
	0.848484848484849	0.826734554913321\\
	0.868686868686869	0.849719687345851\\
	0.888888888888889	0.872769873838148\\
	0.909090909090909	0.895863917717513\\
	0.929292929292929	0.918987355448252\\
	0.94949494949495	0.942130378012438\\
	0.96969696969697	0.965286365233638\\
	0.98989898989899	0.988450870151867\\
	1.01010101010101	1.0000257697826\\
	1.03030303030303	1.0000257697826\\
	1.05050505050505	1.0000257697826\\
	1.07070707070707	1.0000257697826\\
	1.09090909090909	1.0000257697826\\
	1.11111111111111	1.0000257697826\\
	1.13131313131313	1.0000257697826\\
	1.15151515151515	1.0000257697826\\
	1.17171717171717	1.0000257697826\\
	1.19191919191919	1.0000257697826\\
	1.21212121212121	1.0000257697826\\
	1.23232323232323	1.0000257697826\\
	1.25252525252525	1.0000257697826\\
	1.27272727272727	1.0000257697826\\
	1.29292929292929	1.0000257697826\\
	1.31313131313131	1.0000257697826\\
	1.33333333333333	1.0000257697826\\
	1.35353535353535	1.0000257697826\\
	1.37373737373737	1.0000257697826\\
	1.39393939393939	1.0000257697826\\
	1.41414141414141	1.0000257697826\\
	1.43434343434343	1.0000257697826\\
	1.45454545454545	1.0000257697826\\
	1.47474747474747	1.0000257697826\\
	1.4949494949495	1.0000257697826\\
	1.51515151515152	1.0000257697826\\
	1.53535353535354	1.0000257697826\\
	1.55555555555556	1.0000257697826\\
	1.57575757575758	1.0000257697826\\
	1.5959595959596	1.0000257697826\\
	1.61616161616162	1.0000257697826\\
	1.63636363636364	1.0000257697826\\
	1.65656565656566	1.0000257697826\\
	1.67676767676768	1.0000257697826\\
	1.6969696969697	1.0000257697826\\
	1.71717171717172	1.0000257697826\\
	1.73737373737374	1.0000257697826\\
	1.75757575757576	1.0000257697826\\
	1.77777777777778	1.0000257697826\\
	1.7979797979798	1.0000257697826\\
	1.81818181818182	1.0000257697826\\
	1.83838383838384	1.0000257697826\\
	1.85858585858586	1.0000257697826\\
	1.87878787878788	1.0000257697826\\
	1.8989898989899	1.0000257697826\\
	1.91919191919192	1.0000257697826\\
	1.93939393939394	1.0000257697826\\
	1.95959595959596	1.0000257697826\\
	1.97979797979798	1.0000257697826\\
	2	1.0000257697826\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm ge}$}

\addplot [color=white, draw=none, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	0	0.981223953455648\\
	0.1	0.962512657947228\\
	0.2	0.891837797002637\\
	0.3	0.784740899402805\\
	0.4	0.670776464392022\\
	0.5	0.553774324784819\\
	0.6	0.44049613095666\\
	0.7	0.44049613095666\\
	0.8	0.44049613095666\\
	0.9	0.44049613095666\\
	1	0.44049613095666\\
	1.1	0.493425993510566\\
	1.2	0.546733648149256\\
	1.3	0.600353138043622\\
	1.4	0.654235205175746\\
	1.5	0.708342579001663\\
	1.6	0.762646169441334\\
	1.7	0.817122712950503\\
	1.8	0.891829405961894\\
	1.9	0.962513157920929\\
	2	0.981224849213917\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm PAM,10}$}

\addplot [color=white, draw=none, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	0.981223953455648\\
	0.1	0.962512657947228\\
	0.2	0.891837797002637\\
	0.3	0.784740899402805\\
	0.4	0.670776464392022\\
	0.5	0.553774324784819\\
	0.6	0.43299370933664\\
	0.7	0.336178424897238\\
	0.8	0.336178424897238\\
	0.9	0.336178424897238\\
	1	0.336178424897238\\
	1.1	0.388035746364371\\
	1.2	0.440496130956659\\
	1.3	0.493425993510566\\
	1.4	0.546733648149256\\
	1.5	0.600353138043622\\
	1.6	0.670803228749207\\
	1.7	0.784710380670215\\
	1.8	0.891829405961894\\
	1.9	0.962513157920929\\
	2	0.981224849213917\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm PAM,1}$}

\addplot [color=white, draw=none, mark=+, mark options={solid, black}]
table[row sep=crcr]{%
	0	0.981223953455648\\
	0.1	0.962512657947228\\
	0.2	0.891837797002637\\
	0.3	0.784740899402805\\
	0.4	0.670776464392022\\
	0.5	0.553774324784819\\
	0.6	0.43299370933664\\
	0.7	0.324586701840001\\
	0.8	0.235078288714283\\
	0.9	0.235078288714283\\
	1	0.235078288714283\\
	1.1	0.285109981279111\\
	1.2	0.336178424897238\\
	1.3	0.388035746364371\\
	1.4	0.440496130956659\\
	1.5	0.556067571842303\\
	1.6	0.670803228749207\\
	1.7	0.784710380670215\\
	1.8	0.891829405961894\\
	1.9	0.962513157920929\\
	2	0.981224849213917\\
};
\addlegendentry{\scriptsize $\gamma'_{\rm PAM,0.1}$}




%\draw[->] (axis cs: .3,.4) -- (axis cs:.5,.56);
%\node[fill=white, inner sep=0, outer sep = 0] at (axis cs:.3,.4) {\scriptsize $\gamma'_{\rm TIN}\&\gamma'_{\rm HK}$};
\end{axis}
\end{tikzpicture}%

==> fig_contour_indoor_fixedR1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
xmin=-4,
xmax=4,
%xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize X(m)},
xlabel near ticks,
ymin=-2.5,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Y(m)},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/draw color=black] table[row sep=crcr] {%
%
4	48\\
-1.93751021580552	2.5\\
-1.94871794871795	2.48193054245\\
-2.01640797699743	2.37179487179487\\
-2.08943413179664	2.24358974358974\\
-2.15384615384615	2.12096093613001\\
-2.15677341985914	2.11538461538461\\
-2.22011067873073	1.98717948717949\\
-2.27822371523379	1.85897435897436\\
-2.33135951046236	1.73076923076923\\
-2.35897435897436	1.65818769309773\\
-2.38037524627631	1.6025641025641\\
-2.42559412772753	1.47435897435897\\
-2.46638783281292	1.34615384615385\\
-2.5029285822248	1.21794871794872\\
-2.53537217792009	1.08974358974359\\
-2.56385847299908	0.961538461538462\\
-2.56410256410256	0.960281712727852\\
-2.58939736440956	0.833333333333333\\
-2.61110120184748	0.705128205128205\\
-2.6290510429878	0.576923076923077\\
-2.64332154148857	0.448717948717949\\
-2.65397231721467	0.320512820512821\\
-2.66104803679558	0.192307692307693\\
-2.66457845922774	0.0641025641025643\\
-2.66457845922774	-0.0641025641025643\\
-2.66104803679558	-0.192307692307693\\
-2.65397231721467	-0.320512820512821\\
-2.64332154148857	-0.448717948717949\\
-2.6290510429878	-0.576923076923077\\
-2.61110120184748	-0.705128205128205\\
-2.58939736440956	-0.833333333333333\\
-2.56410256410256	-0.960281712727852\\
-2.56385847299908	-0.961538461538461\\
-2.53537217792009	-1.08974358974359\\
-2.5029285822248	-1.21794871794872\\
-2.46638783281292	-1.34615384615385\\
-2.42559412772753	-1.47435897435897\\
-2.38037524627631	-1.6025641025641\\
-2.35897435897436	-1.65818769309773\\
-2.33135951046236	-1.73076923076923\\
-2.27822371523379	-1.85897435897436\\
-2.22011067873073	-1.98717948717949\\
-2.15677341985914	-2.11538461538462\\
-2.15384615384615	-2.12096093613001\\
-2.08943413179664	-2.24358974358974\\
-2.01640797699742	-2.37179487179487\\
-1.94871794871795	-2.48193054245\\
-1.93751021580552	-2.5\\
5	7\\
3.44600677350293	-2.5\\
3.58974358974359	-2.41229374617085\\
3.64818902789055	-2.37179487179487\\
3.79487179487179	-2.26380341387848\\
3.81962615913427	-2.24358974358974\\
3.96710388342167	-2.11538461538462\\
4	-2.08465098212657\\
5	7\\
4	2.08465098212657\\
3.96710388342167	2.11538461538461\\
3.81962615913427	2.24358974358974\\
3.79487179487179	2.26380341387848\\
3.64818902789055	2.37179487179487\\
3.58974358974359	2.41229374617085\\
3.44600677350293	2.5\\
5	54\\
0.553587476374675	2.5\\
0.512820512820513	2.47687872097065\\
0.351635112280346	2.37179487179487\\
0.307692307692307	2.34145102797752\\
0.181178130802173	2.24358974358974\\
0.102564102564102	2.17839917151179\\
0.0332188987339762	2.11538461538461\\
-0.0970280577411038	1.98717948717949\\
-0.102564102564103	1.98134648435135\\
-0.210962967551381	1.85897435897436\\
-0.307692307692307	1.73807649335933\\
-0.313240457562956	1.73076923076923\\
-0.403622347099715	1.6025641025641\\
-0.484488614646287	1.47435897435897\\
-0.512820512820513	1.42472276511137\\
-0.556322719900997	1.34615384615385\\
-0.619908491710816	1.21794871794872\\
-0.675784300377292	1.08974358974359\\
-0.717948717948718	0.978753796012652\\
-0.724417980214999	0.961538461538462\\
-0.766539727312285	0.833333333333333\\
-0.802085202077547	0.705128205128205\\
-0.831307013329953	0.576923076923077\\
-0.854420015808189	0.448717948717949\\
-0.871599063801691	0.320512820512821\\
-0.882977091174826	0.192307692307693\\
-0.888643596541609	0.0641025641025643\\
-0.888643596541609	-0.0641025641025643\\
-0.882977091174826	-0.192307692307693\\
-0.871599063801691	-0.320512820512821\\
-0.854420015808189	-0.448717948717949\\
-0.831307013329953	-0.576923076923077\\
-0.802085202077547	-0.705128205128205\\
-0.766539727312285	-0.833333333333333\\
-0.724417980214999	-0.961538461538461\\
-0.717948717948718	-0.978753796012652\\
-0.675784300377292	-1.08974358974359\\
-0.619908491710816	-1.21794871794872\\
-0.556322719900997	-1.34615384615385\\
-0.512820512820513	-1.42472276511137\\
-0.484488614646287	-1.47435897435897\\
-0.403622347099715	-1.6025641025641\\
-0.313240457562956	-1.73076923076923\\
-0.307692307692307	-1.73807649335933\\
-0.21096296755138	-1.85897435897436\\
-0.102564102564103	-1.98134648435135\\
-0.0970280577411038	-1.98717948717949\\
0.0332188987339762	-2.11538461538462\\
0.102564102564102	-2.17839917151179\\
0.181178130802173	-2.24358974358974\\
0.307692307692307	-2.34145102797752\\
0.351635112280346	-2.37179487179487\\
0.512820512820513	-2.47687872097065\\
0.553587476374675	-2.5\\
5.6	99\\
1.37192136755608	-1.85897435897436\\
1.53846153846154	-1.90855832750342\\
1.74358974358974	-1.94678952425281\\
1.94871794871795	-1.96297412058306\\
2.15384615384615	-1.95759269858504\\
2.35897435897436	-1.93048442249021\\
2.56410256410256	-1.88085467223229\\
2.62644640587793	-1.85897435897436\\
2.76923076923077	-1.80651498626842\\
2.92426687969873	-1.73076923076923\\
2.97435897435897	-1.70467511728536\\
3.13251927582661	-1.6025641025641\\
3.17948717948718	-1.5695942068195\\
3.2946291692308	-1.47435897435897\\
3.38461538461539	-1.39176282777466\\
3.42846951566596	-1.34615384615385\\
3.53918222972734	-1.21794871794872\\
3.58974358974359	-1.15155873303674\\
3.63283903015119	-1.08974358974359\\
3.71121839621377	-0.961538461538461\\
3.77785919389172	-0.833333333333333\\
3.79487179487179	-0.794777505940113\\
3.8324161401507	-0.705128205128205\\
3.87658036901107	-0.576923076923077\\
3.91132784849272	-0.448717948717949\\
3.93704275595294	-0.320512820512821\\
3.95401953823062	-0.192307692307693\\
3.96245760119933	-0.0641025641025643\\
3.96245760119933	0.0641025641025643\\
3.95401953823062	0.192307692307693\\
3.93704275595294	0.320512820512821\\
3.91132784849272	0.448717948717949\\
3.87658036901107	0.576923076923077\\
3.8324161401507	0.705128205128205\\
3.79487179487179	0.794777505940113\\
3.77785919389172	0.833333333333333\\
3.71121839621377	0.961538461538462\\
3.63283903015119	1.08974358974359\\
3.58974358974359	1.15155873303674\\
3.53918222972734	1.21794871794872\\
3.42846951566596	1.34615384615385\\
3.38461538461539	1.39176282777466\\
3.2946291692308	1.47435897435897\\
3.17948717948718	1.5695942068195\\
3.13251927582661	1.6025641025641\\
2.97435897435897	1.70467511728536\\
2.92426687969873	1.73076923076923\\
2.76923076923077	1.80651498626842\\
2.62644640587793	1.85897435897436\\
2.56410256410256	1.8808546722323\\
2.35897435897436	1.93048442249021\\
2.15384615384615	1.95759269858504\\
1.94871794871795	1.96297412058306\\
1.74358974358974	1.94678952425281\\
1.53846153846154	1.90855832750342\\
1.37192136755608	1.85897435897436\\
1.33333333333333	1.84701000160038\\
1.12820512820513	1.75937969421929\\
1.0756796959572	1.73076923076923\\
0.923076923076923	1.64169783191052\\
0.86760393225569	1.6025641025641\\
0.717948717948718	1.48723525475576\\
0.703503730357375	1.47435897435897\\
0.571945679720098	1.34615384615385\\
0.512820512820513	1.28139072663364\\
0.460722088295478	1.21794871794872\\
0.367470220880884	1.08974358974359\\
0.307692307692307	0.9949405146352\\
0.288098242633462	0.961538461538462\\
0.222624066611589	0.833333333333333\\
0.167843402901864	0.705128205128205\\
0.123159165255104	0.576923076923077\\
0.102564102564102	0.502196178878894\\
0.0883176975021993	0.448717948717949\\
0.0627987719943227	0.320512820512821\\
0.0459371599007982	0.192307692307693\\
0.0375519842199717	0.0641025641025643\\
0.0375519842199717	-0.0641025641025643\\
0.0459371599007982	-0.192307692307693\\
0.0627987719943227	-0.320512820512821\\
0.0883176975021993	-0.448717948717949\\
0.102564102564102	-0.502196178878894\\
0.123159165255104	-0.576923076923077\\
0.167843402901864	-0.705128205128205\\
0.222624066611589	-0.833333333333333\\
0.288098242633462	-0.961538461538461\\
0.307692307692307	-0.9949405146352\\
0.367470220880883	-1.08974358974359\\
0.460722088295478	-1.21794871794872\\
0.512820512820513	-1.28139072663364\\
0.571945679720098	-1.34615384615385\\
0.703503730357375	-1.47435897435897\\
0.717948717948718	-1.48723525475576\\
0.867603932255692	-1.6025641025641\\
0.923076923076923	-1.64169783191052\\
1.0756796959572	-1.73076923076923\\
1.12820512820513	-1.75937969421929\\
1.33333333333333	-1.84701000160038\\
1.37192136755608	-1.85897435897436\\
6	67\\
1.4902861071907	-1.21794871794872\\
1.53846153846154	-1.23929889927837\\
1.74358974358974	-1.29706216830117\\
1.94871794871795	-1.32142419551644\\
2.15384615384615	-1.3133300156788\\
2.35897435897436	-1.27246294579273\\
2.50882734057526	-1.21794871794872\\
2.56410256410256	-1.19602083569601\\
2.74773171762183	-1.08974358974359\\
2.76923076923077	-1.07575770240482\\
2.9045720584546	-0.961538461538461\\
2.97435897435897	-0.893073380197157\\
3.02492818652114	-0.833333333333333\\
3.11674001468091	-0.705128205128205\\
3.17948717948718	-0.597428651476603\\
3.19001437549969	-0.576923076923077\\
3.24262536453408	-0.448717948717949\\
3.28142332616029	-0.320512820512821\\
3.306969549488	-0.192307692307693\\
3.31964597902453	-0.0641025641025643\\
3.31964597902453	0.0641025641025643\\
3.306969549488	0.192307692307693\\
3.28142332616029	0.320512820512821\\
3.24262536453408	0.448717948717949\\
3.19001437549969	0.576923076923077\\
3.17948717948718	0.597428651476603\\
3.11674001468091	0.705128205128205\\
3.02492818652114	0.833333333333333\\
2.97435897435897	0.893073380197158\\
2.9045720584546	0.961538461538462\\
2.76923076923077	1.07575770240482\\
2.74773171762183	1.08974358974359\\
2.56410256410256	1.19602083569601\\
2.50882734057526	1.21794871794872\\
2.35897435897436	1.27246294579273\\
2.15384615384615	1.3133300156788\\
1.94871794871795	1.32142419551644\\
1.74358974358974	1.29706216830117\\
1.53846153846154	1.23929889927837\\
1.4902861071907	1.21794871794872\\
1.33333333333333	1.14159307436833\\
1.25544492163918	1.08974358974359\\
1.12820512820513	0.993929360615102\\
1.0937646496955	0.961538461538462\\
0.975322508661783	0.833333333333333\\
0.923076923076923	0.766107090040442\\
0.882457817006373	0.705128205128205\\
0.812065358274916	0.576923076923077\\
0.757004278748767	0.448717948717949\\
0.717948717948718	0.325308974766\\
0.716570060597322	0.320512820512821\\
0.691945313287717	0.192307692307693\\
0.679718882277761	0.0641025641025643\\
0.679718882277761	-0.0641025641025643\\
0.691945313287717	-0.192307692307693\\
0.716570060597322	-0.320512820512821\\
0.717948717948718	-0.325308974766\\
0.757004278748767	-0.448717948717949\\
0.812065358274916	-0.576923076923077\\
0.882457817006373	-0.705128205128205\\
0.923076923076923	-0.766107090040442\\
0.975322508661783	-0.833333333333333\\
1.0937646496955	-0.961538461538461\\
1.12820512820513	-0.993929360615102\\
1.25544492163918	-1.08974358974359\\
1.33333333333333	-1.14159307436833\\
1.4902861071907	-1.21794871794872\\
};
\addlegendentry{\scriptsize TD/FDMA}

\addplot[contour prepared, contour prepared format=matlab, dashed, contour/draw color=black] table[row sep=crcr] {%
%
5.6	99\\
1.27638672811548	-1.85897435897436\\
1.33333333333333	-1.89456598723552\\
1.53846153846154	-1.95965145201356\\
1.74358974358974	-1.96828911567436\\
1.94871794871795	-1.98118461103571\\
2.15384615384615	-1.97584811967975\\
2.35897435897436	-1.96533716507915\\
2.56410256410256	-1.94659073061623\\
2.70428875872955	-1.85897435897436\\
2.76923076923077	-1.83698944989758\\
2.96473037167339	-1.73076923076923\\
2.97435897435897	-1.72575347223742\\
3.16516765350417	-1.6025641025641\\
3.17948717948718	-1.59251227478435\\
3.35129081847357	-1.47435897435897\\
3.38461538461539	-1.44056117498259\\
3.53566711074138	-1.34615384615385\\
3.5657921948557	-1.21794871794872\\
3.58974358974359	-1.18589214655793\\
3.74358128064654	-1.08974358974359\\
3.76859908930897	-0.961538461538461\\
3.79487179487179	-0.851426690894009\\
3.82382116696888	-0.833333333333333\\
3.94797809543542	-0.705128205128205\\
3.96748237041039	-0.576923076923077\\
3.97508745466904	-0.448717948717949\\
3.97884941712258	-0.320512820512821\\
3.98080168034341	-0.192307692307693\\
3.98165356511679	-0.0641025641025643\\
3.98165356511679	0.0641025641025643\\
3.98080168034341	0.192307692307693\\
3.97884941712258	0.320512820512821\\
3.97508745466904	0.448717948717949\\
3.96748237041039	0.576923076923077\\
3.94797809543542	0.705128205128205\\
3.82382116696888	0.833333333333333\\
3.79487179487179	0.851426690894009\\
3.76859908930897	0.961538461538462\\
3.74358128064654	1.08974358974359\\
3.58974358974359	1.18589214655793\\
3.5657921948557	1.21794871794872\\
3.53566711074138	1.34615384615385\\
3.38461538461539	1.44056117498259\\
3.35129081847357	1.47435897435897\\
3.17948717948718	1.59251227478435\\
3.16516765350417	1.6025641025641\\
2.97435897435897	1.72575347223742\\
2.96473037167339	1.73076923076923\\
2.76923076923077	1.83698944989758\\
2.70428875872955	1.85897435897436\\
2.56410256410256	1.94659073061623\\
2.35897435897436	1.96533716507915\\
2.15384615384615	1.97584811967975\\
1.94871794871795	1.98118461103571\\
1.74358974358974	1.96828911567436\\
1.53846153846154	1.95965145201356\\
1.33333333333333	1.89456598723552\\
1.27638672811547	1.85897435897436\\
1.12820512820513	1.82148273577616\\
0.983063520194044	1.73076923076923\\
0.923076923076923	1.69713737584125\\
0.771759685833493	1.6025641025641\\
0.717948717948718	1.55220441169574\\
0.593396018209893	1.47435897435897\\
0.539289894309474	1.34615384615385\\
0.512820512820513	1.31620545909559\\
0.355609726985514	1.21794871794872\\
0.331589390916908	1.08974358974359\\
0.307692307692307	1.0463432337496\\
0.172004672154482	0.961538461538462\\
0.135379829684056	0.833333333333333\\
0.124983356034718	0.705128205128205\\
0.103975108850002	0.576923076923077\\
0.102564102564102	0.571803397296553\\
-0.0284647400893587	0.448717948717949\\
-0.0533512005697854	0.320512820512821\\
-0.0624252315899382	0.192307692307693\\
-0.0658314282146217	0.0641025641025643\\
-0.0658314282146217	-0.0641025641025643\\
-0.0624252315899382	-0.192307692307693\\
-0.0533512005697854	-0.320512820512821\\
-0.0284647400893587	-0.448717948717949\\
0.102564102564102	-0.571803397296553\\
0.103975108850002	-0.576923076923077\\
0.124983356034718	-0.705128205128205\\
0.135379829684056	-0.833333333333333\\
0.172004672154482	-0.961538461538461\\
0.307692307692307	-1.0463432337496\\
0.331589390916908	-1.08974358974359\\
0.355609726985514	-1.21794871794872\\
0.512820512820513	-1.31620545909559\\
0.539289894309474	-1.34615384615385\\
0.593396018209893	-1.47435897435897\\
0.717948717948718	-1.55220441169574\\
0.771759685833494	-1.6025641025641\\
0.923076923076923	-1.69713737584125\\
0.983063520194044	-1.73076923076923\\
1.12820512820513	-1.82148273577616\\
1.27638672811548	-1.85897435897436\\
6	85\\
1.52834604532378	-1.6025641025641\\
1.53846153846154	-1.60603060262102\\
1.74358974358974	-1.65095719712071\\
1.94871794871795	-1.66995301337705\\
2.15384615384615	-1.66363844420587\\
2.35897435897436	-1.6318057602819\\
2.46296737550978	-1.6025641025641\\
2.56410256410256	-1.5726369923907\\
2.76923076923077	-1.48335378324121\\
2.7850670590174	-1.47435897435897\\
2.97435897435897	-1.35737230221525\\
2.98912432933188	-1.34615384615385\\
3.14226992175793	-1.21794871794872\\
3.17948717948718	-1.18286832094489\\
3.26455270228881	-1.08974358974359\\
3.36601942727731	-0.961538461538461\\
3.38461538461539	-0.934433340632959\\
3.4471301101411	-0.833333333333333\\
3.51368081467457	-0.705128205128205\\
3.56781862121238	-0.576923076923077\\
3.58974358974359	-0.511245484868622\\
3.6093783571768	-0.448717948717949\\
3.63940647177816	-0.320512820512821\\
3.659221038926	-0.192307692307693\\
3.66906655620083	-0.0641025641025643\\
3.66906655620083	0.0641025641025643\\
3.659221038926	0.192307692307693\\
3.63940647177816	0.320512820512821\\
3.6093783571768	0.448717948717949\\
3.58974358974359	0.511245484868622\\
3.56781862121238	0.576923076923077\\
3.51368081467457	0.705128205128205\\
3.4471301101411	0.833333333333333\\
3.38461538461539	0.934433340632959\\
3.36601942727731	0.961538461538462\\
3.26455270228881	1.08974358974359\\
3.17948717948718	1.18286832094489\\
3.14226992175792	1.21794871794872\\
2.98912432933188	1.34615384615385\\
2.97435897435897	1.35737230221525\\
2.7850670590174	1.47435897435897\\
2.76923076923077	1.48335378324121\\
2.56410256410256	1.5726369923907\\
2.46296737550979	1.6025641025641\\
2.35897435897436	1.6318057602819\\
2.15384615384615	1.66363844420587\\
1.94871794871795	1.66995301337705\\
1.74358974358974	1.65095719712071\\
1.53846153846154	1.60603060262102\\
1.52834604532377	1.6025641025641\\
1.33333333333333	1.53182403146285\\
1.21898708261222	1.47435897435897\\
1.12820512820513	1.42499356893039\\
1.01381285795901	1.34615384615385\\
0.923076923076923	1.27686733667752\\
0.858395806230832	1.21794871794872\\
0.733877676509667	1.08974358974359\\
0.717948717948718	1.07114800511416\\
0.635141552706504	0.961538461538462\\
0.552634582997753	0.833333333333333\\
0.512820512820513	0.759854304474408\\
0.485565702311572	0.705128205128205\\
0.432779474497522	0.576923076923077\\
0.391343683758545	0.448717948717949\\
0.360737478003788	0.320512820512821\\
0.340560379512027	0.192307692307693\\
0.3305405402383	0.0641025641025643\\
0.3305405402383	-0.0641025641025643\\
0.340560379512027	-0.192307692307693\\
0.360737478003788	-0.320512820512821\\
0.391343683758545	-0.448717948717949\\
0.432779474497522	-0.576923076923077\\
0.485565702311572	-0.705128205128205\\
0.512820512820513	-0.759854304474408\\
0.552634582997753	-0.833333333333333\\
0.635141552706504	-0.961538461538461\\
0.717948717948718	-1.07114800511416\\
0.733877676509667	-1.08974358974359\\
0.858395806230832	-1.21794871794872\\
0.923076923076923	-1.27686733667752\\
1.01381285795901	-1.34615384615385\\
1.12820512820513	-1.42499356893039\\
1.21898708261222	-1.47435897435897\\
1.33333333333333	-1.53182403146285\\
1.52834604532378	-1.6025641025641\\
7	39\\
1.76370011976876	-0.705128205128205\\
1.94871794871795	-0.742590194269009\\
2.15384615384615	-0.728782449660781\\
2.22421597687365	-0.705128205128205\\
2.35897435897436	-0.65152199452991\\
2.46282183283072	-0.576923076923077\\
2.56410256410256	-0.485276739517648\\
2.59258838099055	-0.448717948717949\\
2.6672457383895	-0.320512820512821\\
2.71626784998941	-0.192307692307693\\
2.74055131138645	-0.0641025641025643\\
2.74055131138645	0.0641025641025643\\
2.71626784998941	0.192307692307693\\
2.6672457383895	0.320512820512821\\
2.59258838099055	0.448717948717949\\
2.56410256410256	0.485276739517648\\
2.46282183283072	0.576923076923077\\
2.35897435897436	0.65152199452991\\
2.22421597687365	0.705128205128205\\
2.15384615384615	0.728782449660781\\
1.94871794871795	0.742590194269009\\
1.76370011976876	0.705128205128205\\
1.74358974358974	0.700347539620809\\
1.53846153846154	0.585524413964009\\
1.52862804925192	0.576923076923077\\
1.41123039933949	0.448717948717949\\
1.33333333333333	0.333041092208734\\
1.32694571754402	0.320512820512821\\
1.28330074031947	0.192307692307693\\
1.26167021796797	0.0641025641025643\\
1.26167021796797	-0.0641025641025643\\
1.28330074031947	-0.192307692307693\\
1.32694571754402	-0.320512820512821\\
1.33333333333333	-0.333041092208734\\
1.41123039933949	-0.448717948717949\\
1.52862804925192	-0.576923076923077\\
1.53846153846154	-0.585524413964009\\
1.74358974358974	-0.700347539620809\\
1.76370011976876	-0.705128205128205\\
};
\addlegendentry{\scriptsize TIN}

\addplot[contour prepared, contour prepared format=matlab, dotted, contour/draw color=black] table[row sep=crcr] {%
	%
	5.6	17\\
	3.57438596895072	-2.5\\
	3.57438614385673	-2.37179487179487\\
	3.58974358974359	-2.36219656115256\\
	3.7795144978441	-2.24358974358974\\
	3.77951471566052	-2.11538461538462\\
	3.77951496546954	-1.98717948717949\\
	3.77951525016757	-1.85897435897436\\
	3.77951557209267	-1.73076923076923\\
	3.79487179487179	-1.721171648233\\
	3.98464386794203	-1.6025641025641\\
	3.98464420427302	-1.47435897435897\\
	3.9846445671361	-1.34615384615385\\
	3.98464495221276	-1.21794871794872\\
	3.98464535295912	-1.08974358974359\\
	3.98464576045207	-0.961538461538461\\
	3.984646163444	-0.833333333333333\\
	4	-0.823736903541004\\
	5.6	17\\
	4	0.823736903541005\\
	3.984646163444	0.833333333333333\\
	3.98464576045207	0.961538461538462\\
	3.98464535295912	1.08974358974359\\
	3.98464495221276	1.21794871794872\\
	3.9846445671361	1.34615384615385\\
	3.98464420427302	1.47435897435897\\
	3.98464386794203	1.6025641025641\\
	3.79487179487179	1.721171648233\\
	3.77951557209267	1.73076923076923\\
	3.77951525016757	1.85897435897436\\
	3.77951496546954	1.98717948717949\\
	3.77951471566052	2.11538461538461\\
	3.7795144978441	2.24358974358974\\
	3.58974358974359	2.36219656115256\\
	3.57438614385673	2.37179487179487\\
	3.57438596895072	2.5\\
	5.6	96\\
	-0.577095515740806	2.5\\
	-0.558564042737882	2.37179487179487\\
	-0.532421067614829	2.24358974358974\\
	-0.512820512820513	2.17279412813911\\
	-0.507398029657907	2.11538461538461\\
	-0.495221914628892	1.98717948717949\\
	-0.483228472754845	1.85897435897436\\
	-0.471489831633406	1.73076923076923\\
	-0.460078039425786	1.6025641025641\\
	-0.453360360938598	1.47435897435897\\
	-0.450528943617929	1.34615384615385\\
	-0.512820512820513	1.25953656252628\\
	-0.584857901800977	1.34615384615385\\
	-0.717948717948718	1.42933560624618\\
	-0.774993184424683	1.47435897435897\\
	-0.923076923076923	1.56691131101662\\
	-0.986140096094396	1.6025641025641\\
	-1.12820512820513	1.69135474763331\\
	-1.25725691794825	1.73076923076923\\
	-1.33333333333333	1.77831699038491\\
	-1.53846153846154	1.83041856576173\\
	-1.74358974358974	1.84508792776177\\
	-1.91539302908891	1.85897435897436\\
	-1.94871794871795	1.8734753999709\\
	-2.04052194010439	1.85897435897436\\
	-2.15384615384615	1.85568487794154\\
	-2.35897435897436	1.83592376440975\\
	-2.56410256410256	1.81675005301732\\
	-2.70167187969951	1.73076923076923\\
	-2.76923076923077	1.70570163055405\\
	-2.9473817755734	1.6025641025641\\
	-2.97435897435897	1.58736170601711\\
	-3.14305980949188	1.47435897435897\\
	-3.17948717948718	1.44626559141918\\
	-3.33966597191171	1.34615384615385\\
	-3.38461538461538	1.28023002664197\\
	-3.48426547852459	1.21794871794872\\
	-3.55507636935911	1.08974358974359\\
	-3.58974358974359	0.98972730659358\\
	-3.63484574183178	0.961538461538462\\
	-3.7476920919757	0.833333333333333\\
	-3.76569723264267	0.705128205128205\\
	-3.77283238666411	0.576923076923077\\
	-3.79487179487179	0.500482831017131\\
	-3.87769560655049	0.448717948717949\\
	-3.93132739490994	0.320512820512821\\
	-3.94695758252369	0.192307692307693\\
	-3.95240050887279	0.0641025641025643\\
	-3.95240050887279	-0.0641025641025643\\
	-3.94695758252369	-0.192307692307693\\
	-3.93132739490994	-0.320512820512821\\
	-3.87769560655049	-0.448717948717949\\
	-3.79487179487179	-0.500482831017131\\
	-3.77283238666411	-0.576923076923077\\
	-3.76569723264267	-0.705128205128205\\
	-3.7476920919757	-0.833333333333333\\
	-3.63484574183178	-0.961538461538461\\
	-3.58974358974359	-0.989727306593583\\
	-3.55507636935911	-1.08974358974359\\
	-3.48426547852459	-1.21794871794872\\
	-3.38461538461538	-1.28023002664197\\
	-3.33966597191171	-1.34615384615385\\
	-3.17948717948718	-1.44626559141918\\
	-3.14305980949188	-1.47435897435897\\
	-2.97435897435897	-1.58736170601711\\
	-2.9473817755734	-1.6025641025641\\
	-2.76923076923077	-1.70570163055405\\
	-2.70167187969951	-1.73076923076923\\
	-2.56410256410256	-1.81675005301732\\
	-2.35897435897436	-1.83592376440975\\
	-2.15384615384615	-1.85568487794154\\
	-2.04052194010437	-1.85897435897436\\
	-1.94871794871795	-1.8734753999709\\
	-1.91539302908891	-1.85897435897436\\
	-1.74358974358974	-1.84508792776177\\
	-1.53846153846154	-1.83041856576173\\
	-1.33333333333333	-1.77831699038491\\
	-1.25725691794825	-1.73076923076923\\
	-1.12820512820513	-1.69135474763331\\
	-0.986140096094396	-1.6025641025641\\
	-0.923076923076923	-1.56691131101662\\
	-0.774993184424683	-1.47435897435897\\
	-0.717948717948718	-1.42933560624618\\
	-0.584857901800977	-1.34615384615385\\
	-0.512820512820513	-1.25953656252628\\
	-0.450528943617929	-1.34615384615385\\
	-0.453360360938598	-1.47435897435897\\
	-0.460078039425786	-1.6025641025641\\
	-0.471489831633406	-1.73076923076923\\
	-0.483228472754846	-1.85897435897436\\
	-0.495221914628892	-1.98717948717949\\
	-0.507398029657907	-2.11538461538462\\
	-0.512820512820513	-2.17279412813911\\
	-0.532421067614829	-2.24358974358974\\
	-0.558564042737882	-2.37179487179487\\
	-0.577095515740806	-2.5\\
	6	87\\
	1.52834604532378	-1.6025641025641\\
	1.53846153846154	-1.60743314107932\\
	1.74358974358974	-1.65095719712071\\
	1.94871794871795	-1.66995301337705\\
	2.15384615384615	-1.66363844420587\\
	2.35897435897436	-1.63485932594924\\
	2.46296737550978	-1.6025641025641\\
	2.56410256410256	-1.5726369923907\\
	2.76923076923077	-1.4854802839864\\
	2.78702679285209	-1.47435897435897\\
	2.97435897435897	-1.35874318861827\\
	2.99450361974961	-1.34615384615385\\
	3.14226992175793	-1.21794871794872\\
	3.17948717948718	-1.18286832094489\\
	3.26811866012335	-1.08974358974359\\
	3.36601942727731	-0.961538461538461\\
	3.38461538461539	-0.934433340632959\\
	3.46485132603974	-0.833333333333333\\
	3.51368081467457	-0.705128205128205\\
	3.56781862121238	-0.576923076923077\\
	3.58974358974359	-0.511245484868622\\
	3.62742436277364	-0.448717948717949\\
	3.66474749654352	-0.320512820512821\\
	3.68174492848322	-0.192307692307693\\
	3.68872430287274	-0.0641025641025643\\
	3.68872430287274	0.0641025641025643\\
	3.68174492848322	0.192307692307693\\
	3.66474749654352	0.320512820512821\\
	3.62742436277364	0.448717948717949\\
	3.58974358974359	0.511245484868622\\
	3.56781862121238	0.576923076923077\\
	3.51368081467457	0.705128205128205\\
	3.46485132603974	0.833333333333333\\
	3.38461538461539	0.934433340632959\\
	3.36601942727731	0.961538461538462\\
	3.26811866012335	1.08974358974359\\
	3.17948717948718	1.18286832094489\\
	3.14226992175792	1.21794871794872\\
	2.99450361974961	1.34615384615385\\
	2.97435897435897	1.35874318861827\\
	2.78702679285209	1.47435897435897\\
	2.76923076923077	1.4854802839864\\
	2.56410256410256	1.5726369923907\\
	2.46296737550979	1.6025641025641\\
	2.35897435897436	1.63485932594924\\
	2.15384615384615	1.66363844420587\\
	1.94871794871795	1.66995301337705\\
	1.74358974358974	1.65095719712071\\
	1.53846153846154	1.60743314107932\\
	1.52834604532377	1.6025641025641\\
	1.33333333333333	1.53182403146285\\
	1.21898708261222	1.47435897435897\\
	1.12820512820513	1.42499356893039\\
	1.01381285795901	1.34615384615385\\
	0.923076923076923	1.27686733667752\\
	0.8521343893931	1.21794871794872\\
	0.725316999239906	1.08974358974359\\
	0.717948717948718	1.08103026947475\\
	0.613931039842376	0.961538461538462\\
	0.521605374777448	0.833333333333333\\
	0.512820512820513	0.81857637687728\\
	0.437644221317218	0.705128205128205\\
	0.370004905153453	0.576923076923077\\
	0.318159656974516	0.448717948717949\\
	0.307692307692307	0.413524224704628\\
	0.269269052216351	0.320512820512821\\
	0.234614138174876	0.192307692307693\\
	0.217541716749043	0.0641025641025643\\
	0.217541716749043	-0.0641025641025643\\
	0.234614138174876	-0.192307692307693\\
	0.269269052216351	-0.320512820512821\\
	0.307692307692307	-0.413524224704628\\
	0.318159656974516	-0.448717948717949\\
	0.370004905153453	-0.576923076923077\\
	0.437644221317218	-0.705128205128205\\
	0.512820512820513	-0.81857637687728\\
	0.521605374777448	-0.833333333333333\\
	0.613931039842376	-0.961538461538461\\
	0.717948717948718	-1.08103026947475\\
	0.725316999239906	-1.08974358974359\\
	0.8521343893931	-1.21794871794872\\
	0.923076923076923	-1.27686733667752\\
	1.01381285795901	-1.34615384615385\\
	1.12820512820513	-1.42499356893039\\
	1.21898708261222	-1.47435897435897\\
	1.33333333333333	-1.53182403146285\\
	1.52834604532378	-1.6025641025641\\
	7	39\\
	1.76370011976876	-0.705128205128205\\
	1.94871794871795	-0.742590194269009\\
	2.15384615384615	-0.728782449660781\\
	2.22421597687365	-0.705128205128205\\
	2.35897435897436	-0.65152199452991\\
	2.46282183283072	-0.576923076923077\\
	2.56410256410256	-0.485276739517648\\
	2.59258838099055	-0.448717948717949\\
	2.6672457383895	-0.320512820512821\\
	2.71626784998941	-0.192307692307693\\
	2.74055131138645	-0.0641025641025643\\
	2.74055131138645	0.0641025641025643\\
	2.71626784998941	0.192307692307693\\
	2.6672457383895	0.320512820512821\\
	2.59258838099055	0.448717948717949\\
	2.56410256410256	0.485276739517648\\
	2.46282183283072	0.576923076923077\\
	2.35897435897436	0.65152199452991\\
	2.22421597687365	0.705128205128205\\
	2.15384615384615	0.728782449660781\\
	1.94871794871795	0.742590194269009\\
	1.76370011976876	0.705128205128205\\
	1.74358974358974	0.700347539620809\\
	1.53846153846154	0.585524413964009\\
	1.52862804925192	0.576923076923077\\
	1.41123039933949	0.448717948717949\\
	1.33333333333333	0.333041092208734\\
	1.32694571754402	0.320512820512821\\
	1.28330074031947	0.192307692307693\\
	1.26167021796797	0.0641025641025643\\
	1.26167021796797	-0.0641025641025643\\
	1.28330074031947	-0.192307692307693\\
	1.32694571754402	-0.320512820512821\\
	1.33333333333333	-0.333041092208734\\
	1.41123039933949	-0.448717948717949\\
	1.52862804925192	-0.576923076923077\\
	1.53846153846154	-0.585524413964009\\
	1.74358974358974	-0.700347539620809\\
	1.76370011976876	-0.705128205128205\\
};
\addlegendentry{\scriptsize HK}

\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	0\\
};


\addplot [color=black, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=black, black}]
  table[row sep=crcr]{%
-2	0\\
2	0\\
};


\end{axis}
\end{tikzpicture}%

==> fig_contour_onchip_TIN_HK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=.9\columnwidth,
height=.8\columnwidth,
at={(0,0)},
xmin=-3,
xmax=3,
%scale only axis,
%xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize X(cm)},
xlabel near ticks,
ymin=0,
ymax=6,
%ylabel style={font=\color{white!15!black}},`
ylabel={\scriptsize Y(cm)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at={(axis cs: -3,6)}, anchor=north west,},
%x tick style={font=\tiny},
%y tick style={font=\tiny},
x tick label style ={font=\scriptsize},
y tick label style ={font=\scriptsize},
xlabel near ticks,
ylabel near ticks,
xtick = {-3,-2,-1,0,1,2,3},
xticklabels={0,1,2,3,4,5,6},
ytick = {0, 1,2,3,4,5,6},
grid=major,
]
\addplot[contour prepared, contour prepared format=matlab, contour/draw color=black] table[row sep=crcr] {%
	%
	0.4	33\\
	3	1.95585030621715\\
	2.88090931872727	2.21052631578947\\
	2.68421052631579	2.44943466801666\\
	2.60965357074291	2.52631578947368\\
	2.36842105263158	2.72216062589535\\
	2.13709023585806	2.84210526315789\\
	2.05263157894737	2.91503706953543\\
	1.73684210526316	3.00089610290489\\
	1.42105263157895	3.01152740040215\\
	1.10526315789474	2.9727472126271\\
	0.871011532473068	2.84210526315789\\
	0.789473684210526	2.81087160100282\\
	0.473684210526316	2.60181019897806\\
	0.398190476340831	2.52631578947368\\
	0.191963332838208	2.21052631578947\\
	0.157894736842105	2.13964673496854\\
	-0.00702391574900915	1.89473684210526\\
	-0.0609585209149037	1.57894736842105\\
	-0.0695041447759698	1.26315789473684\\
	-0.00640150426951192	0.947368421052632\\
	0.157894736842105	0.783069310174568\\
	0.473684210526316	0.656360032109582\\
	0.789473684210526	0.64303878196313\\
	1.09380332330003	0.947368421052632\\
	1.10526315789474	0.957638982999829\\
	1.42105263157895	0.956342348229948\\
	1.73684210526316	0.956747800218549\\
	2.04325219978145	1.26315789473684\\
	2.05263157894737	1.2796320982461\\
	2.36842105263158	1.28775195150519\\
	2.68421052631579	1.31128142815142\\
	2.95187646658542	1.57894736842105\\
	3	1.84490153329724\\
	0.6	29\\
	0.233003648826896	0.947368421052632\\
	0.473684210526316	0.746057749205637\\
	0.789473684210526	0.684518846785976\\
	1.05232325847718	0.947368421052632\\
	1.10526315789474	0.994814351615838\\
	1.42105263157895	0.988824412255763\\
	1.73684210526316	0.99069743994371\\
	2.00930256005629	1.26315789473684\\
	2.05263157894737	1.3392621935866\\
	2.36842105263158	1.37677270137525\\
	2.68421052631579	1.4854695692667\\
	2.77768832547014	1.57894736842105\\
	2.68421052631579	1.85832535758637\\
	2.66581813905751	1.89473684210526\\
	2.42897483652252	2.21052631578947\\
	2.36842105263158	2.27221743432982\\
	2.05263157894737	2.48147008438246\\
	1.90078878659533	2.52631578947368\\
	1.73684210526316	2.58370872474544\\
	1.42105263157895	2.60453716064107\\
	1.10526315789474	2.53691542675501\\
	1.08371723557504	2.52631578947368\\
	0.789473684210526	2.39482630247081\\
	0.581452881708153	2.21052631578947\\
	0.473684210526316	2.09590375859245\\
	0.343962295179093	1.89473684210526\\
	0.228060553005478	1.57894736842105\\
	0.197124084139292	1.26315789473684\\
	0.233003648826896	0.947368421052632\\
	1.2	19\\
	0.531995254480548	0.947368421052632\\
	0.789473684210526	0.808959041254513\\
	0.927883064008645	0.947368421052632\\
	1.10526315789474	1.10634045746387\\
	1.42105263157895	1.08627060433321\\
	1.73684210526316	1.09254635911919\\
	1.90745364088081	1.26315789473684\\
	2.05263157894737	1.51815247960809\\
	2.23677196904835	1.57894736842105\\
	2.05263157894737	1.76322528085358\\
	1.7472799990056	1.89473684210526\\
	1.73684210526316	1.89950609113603\\
	1.42105263157895	1.92885433690145\\
	1.29948029670915	1.89473684210526\\
	1.10526315789474	1.84814645439625\\
	0.789473684210526	1.61646261825438\\
	0.760096896646328	1.57894736842105\\
	0.583142869815884	1.26315789473684\\
	0.531995254480548	0.947368421052632\\
	2.2	7\\
	1.30638146629293	1.26315789473684\\
	1.42105263157895	1.24868092446228\\
	1.73684210526316	1.262294557745\\
	1.737705442255	1.26315789473684\\
	1.73684210526316	1.26599980670413\\
	1.42105263157895	1.31019699754032\\
	1.30638146629293	1.26315789473684\\
};
\addlegendentry{\scriptsize TIN}

\addplot[contour prepared, contour prepared format=matlab, dashed, contour/draw color=red, color=red, line width = 1] table[row sep=crcr] {%
	%
	0.4	48\\
	3	4.34524714780987\\
	2.82655679789733	4.42105263157895\\
	2.68421052631579	4.49014262408112\\
	2.36842105263158	4.58029886025366\\
	2.05263157894737	4.61329670017736\\
	1.73684210526316	4.59694263082326\\
	1.42105263157895	4.52828124199576\\
	1.16480353984802	4.42105263157895\\
	1.10526315789474	4.40024670237569\\
	0.789473684210526	4.22527557213132\\
	0.644011184868583	4.10526315789474\\
	0.473684210526316	3.96516024525141\\
	0.315983920420453	3.78947368421053\\
	0.157894736842105	3.58393145553102\\
	0.087030374348011	3.47368421052632\\
	-0.0743403532333378	3.15789473684211\\
	-0.157894736842105	2.87394623894334\\
	-0.372560775454653	2.84210526315789\\
	-0.473684210526316	2.84101478163276\\
	-0.47684805985173	2.84210526315789\\
	-0.789473684210526	2.9939076008772\\
	-1.10526315789474	2.85285794711685\\
	-1.12806154799794	2.84210526315789\\
	-1.13557751360901	2.52631578947368\\
	-1.10526315789474	2.29348582431706\\
	-1.09920913130878	2.21052631578947\\
	-1.04285300899299	1.89473684210526\\
	-0.938018941470452	1.57894736842105\\
	-0.789473684210526	1.3439645323556\\
	-0.760403665840876	1.26315789473684\\
	-0.54455238730069	0.947368421052632\\
	-0.473684210526316	0.902380089131624\\
	-0.157894736842105	0.701310367999072\\
	-0.0211954513287974	0.631578947368421\\
	0.157894736842105	0.486952873125985\\
	0.302520811084541	0.631578947368421\\
	0.473684210526316	0.654701587446538\\
	0.789473684210526	0.642352033702952\\
	1.09449007156021	0.947368421052632\\
	1.10526315789474	0.957024597840955\\
	1.42105263157895	0.955809063189613\\
	1.73684210526316	0.956193077648127\\
	2.04380692235187	1.26315789473684\\
	2.05263157894737	1.27867122039042\\
	2.36842105263158	1.28635169759803\\
	2.68421052631579	1.30879814953493\\
	2.95435974520192	1.57894736842105\\
	3	1.75011027380406\\
	0.6	29\\
	0.205838711559429	0.947368421052632\\
	0.473684210526316	0.743768940821361\\
	0.789473684210526	0.683849470165809\\
	1.05299263509735	0.947368421052632\\
	1.10526315789474	0.994219749750501\\
	1.42105263157895	0.988322031145915\\
	1.73684210526316	0.990185251757444\\
	2.00981474824256	1.26315789473684\\
	2.05263157894737	1.33842784218351\\
	2.36842105263158	1.37569316676266\\
	2.68421052631579	1.4846023262416\\
	2.77855556849525	1.57894736842105\\
	2.68421052631579	1.85832535758637\\
	2.66590591904481	1.89473684210526\\
	2.43154114235413	2.21052631578947\\
	2.36842105263158	2.27571340101341\\
	2.05263157894737	2.48590821542987\\
	1.9192650529926	2.52631578947368\\
	1.73684210526316	2.59200091272653\\
	1.42105263157895	2.61698315061663\\
	1.10526315789474	2.55785198257366\\
	1.03513937938724	2.52631578947368\\
	0.789473684210526	2.42544283991702\\
	0.524898744325865	2.21052631578947\\
	0.473684210526316	2.15997143144023\\
	0.201786545529632	1.89473684210526\\
	0.170556860752044	1.57894736842105\\
	0.160428810739058	1.26315789473684\\
	0.205838711559429	0.947368421052632\\
	1.2	19\\
	0.529167679687639	0.947368421052632\\
	0.789473684210526	0.80834177955438\\
	0.928500325708778	0.947368421052632\\
	1.10526315789474	1.10580520547914\\
	1.42105263157895	1.08586093501482\\
	1.73684210526316	1.09216177408539\\
	1.90783822591461	1.26315789473684\\
	2.05263157894737	1.51769770756279\\
	2.23759567959632	1.57894736842105\\
	2.05263157894737	1.76447945923023\\
	1.75200778488738	1.89473684210526\\
	1.73684210526316	1.90171870756231\\
	1.42105263157895	1.93226750574059\\
	1.28433449891076	1.89473684210526\\
	1.10526315789474	1.85268589178595\\
	0.789473684210526	1.62592551167725\\
	0.751840292552383	1.57894736842105\\
	0.576666759141984	1.26315789473684\\
	0.529167679687639	0.947368421052632\\
	2.2	7\\
	1.30402104020859	1.26315789473684\\
	1.42105263157895	1.24842577479633\\
	1.73684210526316	1.26212264463198\\
	1.73787735536802	1.26315789473684\\
	1.73684210526316	1.2665646910031\\
	1.42105263157895	1.31104768003582\\
	1.30402104020859	1.26315789473684\\
};
\addlegendentry{\scriptsize HK}

\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
%\addlegendentry{data1}

\addplot [color=black, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=black, black}, forget plot]
  table[row sep=crcr]{%
-1.5	0\\
1.5	0\\
};
%\addlegendentry{data2}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-3	0.866025403784439\\
-1.5	0\\
3	2.59807621135332\\
};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-3	2.59807621135332\\
1.5	0\\
3	0.866025403784439\\
};

\node[fill=white, inner sep=.5pt] at (axis cs: -1.5, 0.3)  {\scriptsize Tx1};
\node[fill=white, inner sep=.5pt] at (axis cs: 1.5, 0.3)  {\scriptsize Tx2};
\node[fill=white, inner sep=.5pt] at (axis cs: -0.3, 2.3)  {\scriptsize Rx1};

\end{axis}

\end{tikzpicture}%

==> fig_dof_numer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.6\columnwidth,
height=.5\columnwidth,
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
	anchor=south east, 
	at= {(axis cs: 2, 0.52) }, %(current axis.south east)
	legend cell align=left, 
	align=left, 
	draw=white!15!black}
]
\addplot [color=black, mark=none, dashed, line width = 2pt]
table[row sep=crcr]{%
	0	1\\
	0.1	0.9\\
	0.2	0.8\\
	0.3	0.7\\
	0.4	0.6\\
	0.5	0.5\\
	0.6	0.6\\
	0.666666666666667	0.666666666666667\\
	0.7	0.65\\
	0.8	0.6\\
	0.9	0.55\\
	1	0.5\\
	1.1	0.55\\
	1.2	0.6\\
	1.3	0.65\\
	1.4	0.7\\
	1.5	0.75\\
	1.6	0.8\\
	1.7	0.85\\
	1.8	0.9\\
	1.9	0.95\\
	2	1\\
	2.1	1\\
};
\addlegendentry{DoF}

\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.972378002387505\\
0.0202020202020201	0.968470328642318\\
0.0404040404040404	0.96272878729363\\
0.0606060606060606	0.955320486873808\\
0.0808080808080807	0.946713792685538\\
0.101010101010101	0.937384809725232\\
0.121212121212121	0.927666555173329\\
0.141414141414141	0.917751238747153\\
0.161616161616162	0.90773934753252\\
0.181818181818182	0.897680883659147\\
0.202020202020202	0.887600135632167\\
0.222222222222222	0.877508765664687\\
0.242424242424242	0.867412342739728\\
0.262626262626263	0.857313519618607\\
0.282828282828283	0.847213559017524\\
0.303030303030303	0.837113062608463\\
0.323232323232323	0.82701231841837\\
0.343434343434343	0.816911466362177\\
0.363636363636364	0.806810577357311\\
0.383838383838384	0.796709691541764\\
0.404040404040404	0.786608837335881\\
0.424242424242424	0.776508041808604\\
0.444444444444444	0.766407337502566\\
0.464646464646465	0.756306768433075\\
0.484848484848485	0.746206396936568\\
0.505050505050505	0.736106312723663\\
0.525252525252525	0.726006645590865\\
0.545454545454545	0.71590758365529\\
0.565656565656566	0.705809399696833\\
0.585858585858586	0.695712489291598\\
0.606060606060606	0.685617426032249\\
0.626262626262626	0.675525041457763\\
0.646464646464647	0.665436540644544\\
0.666666666666667	0.655353669133432\\
0.686868686868687	0.645278953488899\\
0.707070707070707	0.635216046912771\\
0.727272727272727	0.625170223578699\\
0.747474747474748	0.615149081070764\\
0.767676767676768	0.605163528957094\\
0.787878787878788	0.595229160290073\\
0.808080808080808	0.585368113907063\\
0.828282828282828	0.57561152129412\\
0.848484848484849	0.56600255821492\\
0.868686868686869	0.556599930537309\\
0.888888888888889	0.547481238516557\\
0.909090909090909	0.538745029311219\\
0.929292929292929	0.530509552739925\\
0.94949494949495	0.522905722580525\\
0.96969696969697	0.51606247183022\\
0.98989898989899	0.510085509540465\\
1.01010101010101	0.510085509082943\\
1.03030303030303	0.516062470487532\\
1.05050505050505	0.522905720434864\\
1.07070707070707	0.53050954990711\\
1.09090909090909	0.538745025919004\\
1.11111111111111	0.547481234687072\\
1.13131313131313	0.55659992637669\\
1.15151515151515	0.566002553809478\\
1.17171717171717	0.575611516710836\\
1.19191919191919	0.585368109196233\\
1.21212121212121	0.595229155488602\\
1.23232323232323	0.605163524091626\\
1.25252525252525	0.615149076160325\\
1.27272727272727	0.625170218636777\\
1.29292929292929	0.635216041948893\\
1.31313131313131	0.645278948509809\\
1.33333333333333	0.655353664143972\\
1.35353535353535	0.665436535648361\\
1.37373737373737	0.67552503645795\\
1.39393939393939	0.685617421032127\\
1.41414141414141	0.695712484295922\\
1.43434343434343	0.705809394714062\\
1.45454545454545	0.715907578702158\\
1.47474747474747	0.726006640701836\\
1.4949494949495	0.736106307970755\\
1.51515151515152	0.746206392471014\\
1.53535353535354	0.756306764572951\\
1.55555555555556	0.766407334917217\\
1.57575757575758	0.776508041906812\\
1.5959595959596	0.78660884308291\\
1.61616161616162	0.796709709179146\\
1.63636363636364	0.806810620022805\\
1.65656565656566	0.816911561709362\\
1.67676767676768	0.827012524654843\\
1.6969696969697	0.837113502253328\\
1.71717171717172	0.847214489951585\\
1.73737373737374	0.857315484611236\\
1.75757575757576	0.867416484069112\\
1.77777777777778	0.877517486834218\\
1.7979797979798	0.887618491878875\\
1.81818181818182	0.897719498494735\\
1.83838383838384	0.907820506193568\\
1.85858585858586	0.917921514638848\\
1.87878787878788	0.928022523598629\\
1.8989898989899	0.938123532913033\\
1.91919191919192	0.948224542471867\\
1.93939393939394	0.958325552199175\\
1.95959595959596	0.968426562042607\\
1.97979797979798	0.977257173375954\\
2	0.977257173375954\\
};
\addlegendentry{Outer-TwoZ}

\addplot [color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.977257173375954\\
0.0202020202020201	0.977257173375954\\
0.0404040404040404	0.961814605184559\\
0.0606060606060606	0.941612589457297\\
0.0808080808080807	0.92141057867421\\
0.101010101010101	0.901208578298128\\
0.121212121212121	0.881006599827752\\
0.141414141414141	0.860804667466589\\
0.161616161616162	0.840602832160038\\
0.181818181818182	0.820401201140313\\
0.202020202020202	0.800200000107813\\
0.222222222222222	0.779999704082062\\
0.242424242424242	0.759801312675921\\
0.262626262626263	0.739606928837477\\
0.282828282828283	0.719420974020747\\
0.303030303030303	0.699252732642662\\
0.323232323232323	0.679121649132119\\
0.343434343434343	0.659068220994758\\
0.363636363636364	0.639175824367368\\
0.383838383838384	0.619612067366524\\
0.404040404040404	0.600698016855137\\
0.424242424242424	0.582993639902044\\
0.444444444444444	0.567324103470876\\
0.464646464646465	0.554643123866691\\
0.484848484848485	0.545989038780922\\
0.505050505050505	0.54249227996539\\
0.525252525252525	0.542846727295646\\
0.545454545454545	0.54705910817366\\
0.565656565656566	0.556614716592386\\
0.585858585858586	0.570818850016101\\
0.606060606060606	0.587703392209698\\
0.626262626262626	0.605985913347536\\
0.646464646464647	0.625078403610156\\
0.666666666666667	0.644655839850052\\
0.686868686868687	0.664514951435532\\
0.707070707070707	0.684532283539392\\
0.727272727272727	0.704636274352432\\
0.747474747474748	0.724786852419899\\
0.767676767676768	0.744962123819896\\
0.787878787878788	0.765150339633456\\
0.808080808080808	0.785345280699753\\
0.828282828282828	0.805543690199804\\
0.848484848484849	0.825743877409232\\
0.868686868686869	0.845944970931333\\
0.888888888888889	0.866146524380992\\
0.909090909090909	0.886348310282627\\
0.929292929292929	0.906550213235628\\
0.94949494949495	0.926752174917241\\
0.96969696969697	0.946954165936559\\
0.98989898989899	0.967156171510291\\
1.01010101010101	0.977257173375954\\
1.03030303030303	0.977257173375954\\
1.05050505050505	0.977257173375954\\
1.07070707070707	0.977257173375954\\
1.09090909090909	0.977257173375954\\
1.11111111111111	0.977257173375954\\
1.13131313131313	0.977257173375954\\
1.15151515151515	0.977257173375954\\
1.17171717171717	0.977257173375954\\
1.19191919191919	0.977257173375954\\
1.21212121212121	0.977257173375954\\
1.23232323232323	0.977257173375954\\
1.25252525252525	0.977257173375954\\
1.27272727272727	0.977257173375954\\
1.29292929292929	0.977257173375954\\
1.31313131313131	0.977257173375954\\
1.33333333333333	0.977257173375954\\
1.35353535353535	0.977257173375954\\
1.37373737373737	0.977257173375954\\
1.39393939393939	0.977257173375954\\
1.41414141414141	0.977257173375954\\
1.43434343434343	0.977257173375954\\
1.45454545454545	0.977257173375954\\
1.47474747474747	0.977257173375954\\
1.4949494949495	0.977257173375954\\
1.51515151515152	0.977257173375954\\
1.53535353535354	0.977257173375954\\
1.55555555555556	0.977257173375954\\
1.57575757575758	0.977257173375954\\
1.5959595959596	0.977257173375954\\
1.61616161616162	0.977257173375954\\
1.63636363636364	0.977257173375954\\
1.65656565656566	0.977257173375954\\
1.67676767676768	0.977257173375954\\
1.6969696969697	0.977257173375954\\
1.71717171717172	0.977257173375954\\
1.73737373737374	0.977257173375954\\
1.75757575757576	0.977257173375954\\
1.77777777777778	0.977257173375954\\
1.7979797979798	0.977257173375954\\
1.81818181818182	0.977257173375954\\
1.83838383838384	0.977257173375954\\
1.85858585858586	0.977257173375954\\
1.87878787878788	0.977257173375954\\
1.8989898989899	0.977257173375954\\
1.91919191919192	0.977257173375954\\
1.93939393939394	0.977257173375954\\
1.95959595959596	0.977257173375954\\
1.97979797979798	0.977257173375954\\
2	0.977257173375954\\
};
\addlegendentry{Outer-Genie}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.934361519954616\\
0.0202020202020201	0.924841097516028\\
0.0404040404040404	0.914574784102425\\
0.0606060606060606	0.903498296481442\\
0.0808080808080807	0.891317319206204\\
0.101010101010101	0.87782276600838\\
0.121212121212121	0.862930734535401\\
0.141414141414141	0.846743569251959\\
0.161616161616162	0.82950532359633\\
0.181818181818182	0.81149198873692\\
0.202020202020202	0.79292950570767\\
0.222222222222222	0.773972789424412\\
0.242424242424242	0.754722127835108\\
0.262626262626263	0.735245544730833\\
0.282828282828283	0.715593372712324\\
0.303030303030303	0.695805105877254\\
0.323232323232323	0.675912261613039\\
0.343434343434343	0.655939835644272\\
0.363636363636364	0.635907388950238\\
0.383838383838384	0.615830023959044\\
0.404040404040404	0.595719264482333\\
0.424242424242424	0.575583817573592\\
0.444444444444444	0.555430208292892\\
0.464646464646465	0.535263293013182\\
0.484848484848485	0.515086665209355\\
0.505050505050505	0.494902970716641\\
0.525252525252525	0.496394752073178\\
0.545454545454545	0.5159121862789\\
0.565656565656566	0.535318529575777\\
0.585858585858586	0.554596710249551\\
0.606060606060606	0.573727708221499\\
0.626262626262626	0.590850506057768\\
0.646464646464647	0.600899983797509\\
0.666666666666667	0.600604681079246\\
0.686868686868687	0.591201326754561\\
0.707070707070707	0.580985943009715\\
0.727272727272727	0.5707353374795\\
0.747474747474748	0.560441835044116\\
0.767676767676768	0.550098303869345\\
0.787878787878788	0.539700278409893\\
0.808080808080808	0.52925003552127\\
0.828282828282828	0.518764435855825\\
0.848484848484849	0.508290450415735\\
0.868686868686869	0.497937369539493\\
0.888888888888889	0.490816357721439\\
0.909090909090909	0.49218115882486\\
0.929292929292929	0.494046692623063\\
0.94949494949495	0.496543872897865\\
0.96969696969697	0.499801632641933\\
0.98989898989899	0.503925680891283\\
1.01010101010101	0.508976185941788\\
1.03030303030303	0.514953147793449\\
1.05050505050505	0.52179639815039\\
1.07070707070707	0.529400227976598\\
1.09090909090909	0.537635704279405\\
1.11111111111111	0.546371913276994\\
1.13131313131313	0.555490605142001\\
1.15151515151515	0.564893232705605\\
1.17171717171717	0.574502195702805\\
1.19191919191919	0.584258788257512\\
1.21212121212121	0.594119834599537\\
1.23232323232323	0.604054203237899\\
1.25252525252525	0.614039755331629\\
1.27272727272727	0.624060897825748\\
1.29292929292929	0.634106721150305\\
1.31313131313131	0.644169627719966\\
1.33333333333333	0.654244343360268\\
1.35353535353535	0.664327214868963\\
1.37373737373737	0.67441571568157\\
1.39393939393939	0.684508100257858\\
1.41414141414141	0.694603163523133\\
1.43434343434343	0.70470007394231\\
1.45454545454545	0.714798257931129\\
1.47474747474747	0.724897319931313\\
1.4949494949495	0.734996987200588\\
1.51515151515152	0.745097071701094\\
1.53535353535354	0.755197443803205\\
1.55555555555556	0.765298014147591\\
1.57575757575758	0.77539872113727\\
1.5959595959596	0.785499522313427\\
1.61616161616162	0.795600388409703\\
1.63636363636364	0.805701299253392\\
1.65656565656566	0.815802240939969\\
1.67676767676768	0.825903203885464\\
1.6969696969697	0.836004181483958\\
1.71717171717172	0.846105169182223\\
1.73737373737374	0.856206163841879\\
1.75757575757576	0.866307163299757\\
1.77777777777778	0.876408166064867\\
1.7979797979798	0.886509171109524\\
1.81818181818182	0.896610177725386\\
1.83838383838384	0.906711185424218\\
1.85858585858586	0.9168121938695\\
1.87878787878788	0.926913202829281\\
1.8989898989899	0.937014212143686\\
1.91919191919192	0.94711522170252\\
1.93939393939394	0.957216231429829\\
1.95959595959596	0.967317241273261\\
1.97979797979798	0.975038521807878\\
2	0.975038521807878\\
};
\addlegendentry{Inner-HK}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.934361519954616\\
0.0202020202020201	0.924841097516028\\
0.0404040404040404	0.914574784102425\\
0.0606060606060606	0.903498296481442\\
0.0808080808080807	0.891317319206204\\
0.101010101010101	0.87782276600838\\
0.121212121212121	0.862930734535401\\
0.141414141414141	0.846743569251959\\
0.161616161616162	0.82950532359633\\
0.181818181818182	0.81149198873692\\
0.202020202020202	0.79292950570767\\
0.222222222222222	0.773972789424412\\
0.242424242424242	0.754722127835108\\
0.262626262626263	0.735245544730833\\
0.282828282828283	0.715593372712324\\
0.303030303030303	0.695805105877254\\
0.323232323232323	0.675912261613039\\
0.343434343434343	0.655939835644272\\
0.363636363636364	0.635907388950238\\
0.383838383838384	0.615830023959044\\
0.404040404040404	0.595719264482333\\
0.424242424242424	0.575583817573592\\
0.444444444444444	0.555430208292892\\
0.464646464646465	0.535263293013182\\
0.484848484848485	0.515086665209355\\
0.505050505050505	0.494902970716641\\
0.525252525252525	0.487519260903939\\
0.545454545454545	0.487519260903939\\
0.565656565656566	0.487519260903939\\
0.585858585858586	0.487519260903939\\
0.606060606060606	0.487519260903939\\
0.626262626262626	0.487519260903939\\
0.646464646464647	0.487519260903939\\
0.666666666666667	0.487519260903939\\
0.686868686868687	0.487519260903939\\
0.707070707070707	0.487519260903939\\
0.727272727272727	0.487519260903939\\
0.747474747474748	0.487519260903939\\
0.767676767676768	0.487519260903939\\
0.787878787878788	0.487519260903939\\
0.808080808080808	0.487519260903939\\
0.828282828282828	0.487519260903939\\
0.848484848484849	0.487519260903939\\
0.868686868686869	0.487519260903939\\
0.888888888888889	0.487519260903939\\
0.909090909090909	0.487519260903939\\
0.929292929292929	0.487519260903939\\
0.94949494949495	0.487519260903939\\
0.96969696969697	0.487519260903939\\
0.98989898989899	0.487519260903939\\
1.01010101010101	0.487519260903939\\
1.03030303030303	0.487519260903939\\
1.05050505050505	0.487519260903939\\
1.07070707070707	0.487519260903939\\
1.09090909090909	0.487519260903939\\
1.11111111111111	0.487519260903939\\
1.13131313131313	0.487519260903939\\
1.15151515151515	0.487519260903939\\
1.17171717171717	0.487519260903939\\
1.19191919191919	0.487519260903939\\
1.21212121212121	0.487519260903939\\
1.23232323232323	0.487519260903939\\
1.25252525252525	0.487519260903939\\
1.27272727272727	0.487519260903939\\
1.29292929292929	0.487519260903939\\
1.31313131313131	0.487519260903939\\
1.33333333333333	0.487519260903939\\
1.35353535353535	0.487519260903939\\
1.37373737373737	0.487519260903939\\
1.39393939393939	0.487519260903939\\
1.41414141414141	0.487519260903939\\
1.43434343434343	0.487519260903939\\
1.45454545454545	0.487519260903939\\
1.47474747474747	0.487519260903939\\
1.4949494949495	0.487519260903939\\
1.51515151515152	0.487519260903939\\
1.53535353535354	0.487519260903939\\
1.55555555555556	0.487519260903939\\
1.57575757575758	0.487519260903939\\
1.5959595959596	0.487519260903939\\
1.61616161616162	0.487519260903939\\
1.63636363636364	0.487519260903939\\
1.65656565656566	0.487519260903939\\
1.67676767676768	0.487519260903939\\
1.6969696969697	0.487519260903939\\
1.71717171717172	0.487519260903939\\
1.73737373737374	0.487519260903939\\
1.75757575757576	0.487519260903939\\
1.77777777777778	0.487519260903939\\
1.7979797979798	0.487519260903939\\
1.81818181818182	0.487519260903939\\
1.83838383838384	0.487519260903939\\
1.85858585858586	0.487519260903939\\
1.87878787878788	0.487519260903939\\
1.8989898989899	0.487519260903939\\
1.91919191919192	0.487519260903939\\
1.93939393939394	0.487519260903939\\
1.95959595959596	0.487519260903939\\
1.97979797979798	0.487519260903939\\
2	0.487519260903939\\
};
\addlegendentry{Inner-TIN}

\end{axis}

\end{tikzpicture}%

==> fig_onChip_region.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.9\columnwidth,
height=.8\columnwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=.4,
%ytick={.02,.04,.06,.08,.10,.12,.14},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $\mathsf{R}_1$},
ymin=0,
ymax=.15,
ytick={.02,.04,.06,.08,.10,.12,.14},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $\mathsf{R}_2$},
ticklabel style = {/pgf/number format/fixed, font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
table[row sep=crcr]{%
0	0\\
1.16141765547643e-05	0\\
4.64555842853985e-05	0\\
0.000104520857751525	0\\
0.00018580438909	0\\
0.000290298329819888	0\\
0.000417992593367233	0\\
0.000568874858309377	0\\
0.000742930572335167	0\\
0.000940142956918415	0\\
0.00116049301270287	0\\
0.00140395952559368	0\\
0.00167051907355115	0\\
0.001960146034084	0\\
0.00227281259243441	0\\
0.0026084887504529	0\\
0.00296714233615208	0\\
0.0033487390139394	0\\
0.00375324229551577	0\\
0.00418061355143667	0\\
0.00463081202332813	0\\
0.00510379483674657	0\\
0.00559951701467696	0\\
0.00611793149165977	0\\
0.00665898912853653	0\\
0.00722263872780542	0\\
0.00780882704957585	0\\
0.00841749882811356	0\\
0.00904859678896309	0\\
0.00970206166663914	0\\
0.0103778322228739	0\\
0.0110758452654086	0\\
0.0117960356673193	0\\
0.0125383363868624	0\\
0.0133026784878287	0\\
0.0140889911603939	0\\
0.0148972017424505	0\\
0.0157272357414106	0\\
0.0165790168564641	0\\
0.0174524670012803	0\\
0.0183475063271375	0\\
0.0192640532464683	0\\
0.0202020244568062	0\\
0.0211613349651181	0\\
0.0221418981125093	0\\
0.0231436255992875	0\\
0.024166427510369	0\\
0.025210212341014	0\\
0.0262748870228762	0\\
0.0273603569503515	0\\
0.0284665260072107	0\\
0.029593296593503	0\\
0.0307405696527118	0\\
0.0319082446991534	0\\
0.0330962198455975	0\\
0.0343043918310997	0\\
0.0355326560490293	0\\
0.0367809065752752	0\\
0.0380490361966206	0\\
0.0393369364392661	0\\
0.0406444975974908	0\\
0.0419716087624339	0\\
0.0433181578509855	0\\
0.0446840316347686	0\\
0.0460691157692018	0\\
0.0474732948226262	0\\
0.0488964523054826	0\\
0.0503384706995284	0\\
0.0517992314870756	0\\
0.0532786151802406	0\\
0.0547765013501907	0\\
0.0562927686563751	0\\
0.0578272948757269	0\\
0.0593799569318228	0\\
0.0609506309239907	0\\
0.0625391921563492	0\\
0.0641455151667711	0\\
0.0657694737557551	0\\
0.0674109410151974	0\\
0.06906978935705	0\\
0.0707458905418558	0\\
0.072439115707148	0\\
0.0741493353957062	0\\
0.075876419583655	0\\
0.0776202377083992	0\\
0.0793806586963823	0\\
0.0811575509906614	0\\
0.0829507825782871	0\\
0.0847602210174813	0\\
0.0865857334646039	0\\
0.088427186700898	0\\
0.0902844471590083	0\\
0.0921573809492635	0\\
0.0940458538857145	0\\
0.0959497315119227	0\\
0.097868879126489	0\\
0.0998031618083206	0\\
0.101752444441624	0\\
0.103716591740624	0\\
0.105695468273997	0\\
0.107688938489014	0\\
0.109696866735396	0\\
0.111719117288867	0\\
0.113755554374396	0\\
0.115806042189142	0\\
0.11787044492508	0\\
0.119948626791313	0\\
0.122040452036055	0\\
0.124145784968305	0\\
0.12626448997918	0\\
0.128396431562925	0\\
0.130541474337589	0\\
0.132699483065359	0\\
0.13487032267257	0\\
0.137053858269361	0\\
0.139249955168995	0\\
0.141458478906841	0\\
0.143679295259001	0\\
0.145912270260599	0\\
0.148157270223721	0\\
0.15041416175501	0\\
0.152682811772908	0\\
0.154963087524552	0\\
0.157254856602329	0\\
0.15955798696007	0\\
0.161872346928906	0\\
0.164197805232776	0\\
0.166534231003581	0\\
0.168881493795998	0\\
0.171239463601952	0\\
0.173608010864737	0\\
0.175987006492796	0\\
0.178376321873166	0\\
0.180775828884576	0\\
0.183185399910211	0\\
0.185604907850142	0\\
0.188034226133414	0\\
0.190473228729815	0\\
0.192921790161303	0\\
0.195379785513113	0\\
0.19784709044454	0\\
0.200323581199393	0\\
0.20280913461614	0\\
0.205303628137725	0\\
0.207806939821082	0\\
0.21031894834633	0\\
0.212839533025666	0\\
0.215368573811951	0\\
0.217905951306993	0\\
0.220451546769539	0\\
0.223005242122962	0\\
0.225566919962666	0\\
0.228136463563199	0\\
0.230713756885084	0\\
0.233298684581363	0\\
0.235891132003878	0\\
0.238490985209263	0\\
0.241098130964675	0\\
0.243712456753261	0\\
0.246333850779357	0\\
0.248962201973433	0\\
0.251597399996785	0\\
0.254239335245971	0\\
0.256887898857007	0\\
0.259542982709317	0\\
0.262204479429444	0\\
0.264872282394531	0\\
0.267546285735564	0\\
0.270226384340396	0\\
0.272912473856542	0\\
0.27560445069376	0\\
0.278302212026416	0\\
0.281005655795634	0\\
0.283714680711247	0\\
0.28642918625354	0\\
0.289149072674794	0\\
0.291874241000636	0\\
0.294604593031198	0\\
0.297340031342095	0\\
0.300080459285202	0\\
0.302825780989275	0\\
0.305575901360378	0\\
0.308330726082148	0\\
0.311090161615887	0\\
0.313854115200495	0\\
0.316622494852236	0\\
0.319395209364355	0\\
0.322172168306535	0\\
0.324953282024206	0\\
0.327738461637715	0\\
0.330527619041345	0\\
0.333320666902196	0\\
0.336117518658942	0\\
0.33891808852044	0\\
0.341722291464222	0\\
0.344530043234862	0\\
0.347341260342214	0\\
0.350155860059539	0\\
0.352973760421516	0\\
0.355794880222135	0\\
0	0.138316752210653\\
0	0.137053858269361\\
0	0.135795128355488\\
0	0.134540588167195\\
0	0.133290263425857\\
0	0.132044179874857\\
0	0.130802363278363\\
0	0.129564839420093\\
0	0.128331634102074\\
0	0.127102773143377\\
0	0.125878282378854\\
0	0.124658187657845\\
0	0.123442514842894\\
0	0.122231289808433\\
0	0.121024538439465\\
0	0.119822286630234\\
0	0.11862456028288\\
0	0.117431385306081\\
0	0.116242787613689\\
0	0.115058793123347\\
0	0.113879427755103\\
0	0.112704717429999\\
0	0.111900004387043\\
0	0.111534688068664\\
0	0.110369365589883\\
0	0.109208775909161\\
0	0.108052944937275\\
0	0.10690189857881\\
0	0.105755662730693\\
0	0.104614263280706\\
0	0.103477726105992\\
0	0.102346077071554\\
0	0.101219342028738\\
0	0.100097546813705\\
0	0.0989807172458973\\
0	0.097868879126489\\
0	0.0967620582368308\\
0	0.0956602803368802\\
0	0.0945635711636255\\
0	0.0934719564294969\\
0	0.0923854618207695\\
0	0.091653751680899\\
0	0.0913041129959555\\
0	0.0902279355841882\\
0	0.0891569551835947\\
0	0.0880911973596613\\
0	0.0870306876435881\\
0	0.0859754515306358\\
0	0.084925514478463\\
0	0.0838809019054553\\
0	0.0828416391890451\\
0	0.0818077516640243\\
0	0.080779264620848\\
0	0.0797562033039299\\
0	0.0787385929099306\\
0	0.0777264585860383\\
0	0.0771096593194429\\
0	0.0767198254282414\\
0	0.0757187184795939\\
0	0.0747231627284749\\
0	0.0737331831068393\\
0	0.0727488044884631\\
0	0.0717700516871823\\
0	0.0707969494551244\\
0	0.0698295224809348\\
0	0.0688677953879975\\
0	0.0679117927326485\\
0	0.0669615390023862\\
0	0.0660170586140741\\
0	0.0650783759121403\\
0	0.0641455151667711\\
0	0.063218500572101\\
0	0.0622973562443971\\
0	0.0613821062202407\\
0	0.060472774454704\\
0	0.0595693848195239\\
0	0.058671961101272\\
0	0.0577805269995217\\
0	0.0568951061250116\\
0	0.0560157219978079\\
0	0.055142398045463\\
0	0.0542751576011718\\
0	0.0534140239019277\\
0	0.0525590200866754\\
0	0.0517101691944629\\
0	0.0508674941625927\\
0	0.0500310178247717\\
0	0.0492007629092606\\
0	0.0483767520370235\\
0	0.0475590077198772\\
0	0.0467475523586404\\
0	0.0459424082412839\\
0	0.0451435975410818\\
0	0.0443511423147631\\
0	0.0435650645006655\\
0	0.0427853859168905\\
0	0.0420121282594602\\
0	0.0412453131004772\\
0	0.0404849618862863\\
0	0.0397310959356392\\
0	0.0389837364378625\\
0	0.0382429044510295\\
0	0.0375086209001351\\
0	0.0367809065752752\\
0	0.0360597821298298\\
0	0.0353452680786521\\
0	0.0346373847962615\\
0	0.0339361525150413\\
0	0.033241591323444\\
0	0.0325537211642006\\
0	0.0318725618325367\\
0	0.0311981329743958\\
0	0.030530454084668\\
0	0.0298695445054274\\
0	0.0292154234241752\\
0	0.028568109872093\\
0	0.0279276227223007\\
0	0.0272939806881268\\
0	0.0266672023213836\\
0	0.0260473060106545\\
0	0.0254343099795879\\
0	0.0248282322852035\\
0	0.0242290908162058\\
0	0.0236369032913103\\
0	0.0230516872575777\\
0	0.0224734600887617\\
0	0.0219022389836662\\
0	0.0213380409645143\\
0	0.0207808828753286\\
0	0.0202307813803258\\
0	0.0196877529623207\\
0	0.0191518139211453\\
0	0.0186229803720794\\
0	0.0181012682442952\\
0	0.0175866932793159\\
0	0.0170792710294872\\
0	0.0165790168564641\\
0	0.0160859459297113\\
0	0.0156000732250193\\
0	0.0151214135230348\\
0	0.0146499814078073\\
0	0.0141857912653504\\
0	0.0137288572822204\\
0	0.0132791934441102\\
0	0.0128368135344594\\
0	0.0124017311330835\\
0	0.0119739596148166\\
0	0.0115535121481749\\
0	0.0111404016940358\\
0	0.0107346410043362\\
0	0.0103362426207879\\
0	0.00994521887361203\\
0	0.00956158188029273\\
0	0.00918534354434864\\
0	0.00881651555412452\\
0	0.00845510938160276\\
0	0.00810113628123287\\
0	0.0077546072887835\\
0	0.00741553322021203\\
0	0.00708392467055732\\
0	0.00675979201285047\\
0	0.00644314539704929\\
0	0.00613399474899117\\
0	0.00583234976936997\\
0	0.00553821993273271\\
0	0.0052516144864983\\
0	0.00497254244999976\\
0	0.00470101261354641\\
0	0.0044370335375108\\
0	0.00418061355143667\\
0	0.00393176075317056\\
0	0.00369048300801564\\
0	0.00345678794791027\\
0	0.00323068297062838\\
0	0.00301217523900422\\
0	0.00280127168018071\\
0	0.00259797898488168\\
0	0.00240230360670831\\
0	0.00221425176145907\\
0	0.00203382942647553\\
0	0.00186104234001115\\
0	0.00169589600062553\\
0	0.0015383956666032\\
0	0.00138854635539732\\
0	0.00124635284309902\\
0	0.00111181966393049\\
0	0.000984951109764833\\
0	0.000865751229670467\\
0	0.000754223829481265\\
0	0.000650372471392188\\
0	0.000554200473580447\\
0	0.000465710909853209\\
0	0.000384906609319533\\
0	0.000311790156089799\\
0	0.000246363889000144\\
0	0.00018862990136389\\
0	0.000138590040747447\\
0	9.62459087737975e-05\\
0	6.15988609521547e-05\\
0	3.46500065322338e-05\\
0	1.54002083871753e-05\\
0	3.85008292017984e-06\\
0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [dashed, color=red]
  table[row sep=crcr]{%
  	0.355794880222135	0.0670927295052297\\
  	0.0340490583495828	0.138316752210653\\
  	0.0137061365914104	0.138316752210653\\
  	0	0.138316752210653\\
  	0	0\\
  	0.355794880222135	0\\
  	0.355794880222135	0.0670927295052297\\
  };
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%	0	0\\
%	1.0709171667821	0\\
%	0.191803340623745	0.804940791968697\\
%	0	0.804940791968697\\
%	0	0\\
%};
%\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%	0	0\\
%	1.0709171667821	0\\
%	1.0709171667821	0.804940791968697\\
%	0	0.804940791968697\\
%	0	0\\
%};
%\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

\end{axis}

\end{tikzpicture}%

==> fig_onChip_region2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=.4,
%ytick={.02,.04,.06,.08,.10,.12,.14},
%xlabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
xlabel={\scriptsize $R_1$},
ymin=0,
ymax=2.3,
%ytick={.02,.04,.06,.08,.10,.12,.14},
%ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize $R_2$},
ticklabel style = {/pgf/number format/fixed, font=\scriptsize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={E=1000,  g= 10.0000},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
table[row sep=crcr]{%
0	0\\
1.16141765547643e-05	0\\
4.64555842853985e-05	0\\
0.000104520857751525	0\\
0.00018580438909	0\\
0.000290298329819888	0\\
0.000417992593367233	0\\
0.000568874858309377	0\\
0.000742930572335167	0\\
0.000940142956918415	0\\
0.00116049301270287	0\\
0.00140395952559368	0\\
0.00167051907355115	0\\
0.001960146034084	0\\
0.00227281259243441	0\\
0.0026084887504529	0\\
0.00296714233615208	0\\
0.0033487390139394	0\\
0.00375324229551577	0\\
0.00418061355143667	0\\
0.00463081202332813	0\\
0.00510379483674657	0\\
0.00559951701467696	0\\
0.00611793149165977	0\\
0.00665898912853653	0\\
0.00722263872780542	0\\
0.00780882704957585	0\\
0.00841749882811356	0\\
0.00904859678896309	0\\
0.00970206166663914	0\\
0.0103778322228739	0\\
0.0110758452654086	0\\
0.0117960356673193	0\\
0.0125383363868624	0\\
0.0133026784878287	0\\
0.0140889911603939	0\\
0.0148972017424505	0\\
0.0157272357414106	0\\
0.0165790168564641	0\\
0.0174524670012803	0\\
0.0183475063271375	0\\
0.0192640532464683	0\\
0.0202020244568062	0\\
0.0211613349651181	0\\
0.0221418981125093	0\\
0.0231436255992875	0\\
0.024166427510369	0\\
0.025210212341014	0\\
0.0262748870228762	0\\
0.0273603569503515	0\\
0.0284665260072107	0\\
0.029593296593503	0\\
0.0307405696527118	0\\
0.0319082446991534	0\\
0.0330962198455975	0\\
0.0343043918310997	0\\
0.0355326560490293	0\\
0.0367809065752752	0\\
0.0380490361966206	0\\
0.0393369364392661	0\\
0.0406444975974908	0\\
0.0419716087624339	0\\
0.0433181578509855	0\\
0.0446840316347686	0\\
0.0460691157692018	0\\
0.0474732948226262	0\\
0.0488964523054826	0\\
0.0503384706995284	0\\
0.0517992314870756	0\\
0.0532786151802406	0\\
0.0547765013501907	0\\
0.0562927686563751	0\\
0.0578272948757269	0\\
0.0593799569318228	0\\
0.0609506309239907	0\\
0.0625391921563492	0\\
0.0641455151667711	0\\
0.0657694737557551	0\\
0.0674109410151974	0\\
0.06906978935705	0\\
0.0707458905418558	0\\
0.072439115707148	0\\
0.0741493353957062	0\\
0.075876419583655	0\\
0.0776202377083992	0\\
0.0793806586963823	0\\
0.0811575509906614	0\\
0.0829507825782871	0\\
0.0847602210174813	0\\
0.0865857334646039	0\\
0.088427186700898	0\\
0.0902844471590083	0\\
0.0921573809492635	0\\
0.0940458538857145	0\\
0.0959497315119227	0\\
0.097868879126489	0\\
0.0998031618083206	0\\
0.101752444441624	0\\
0.103716591740624	0\\
0.105695468273997	0\\
0.107688938489014	0\\
0.109696866735396	0\\
0.111719117288867	0\\
0.113755554374396	0\\
0.115806042189142	0\\
0.11787044492508	0\\
0.119948626791313	0\\
0.122040452036055	0\\
0.124145784968305	0\\
0.12626448997918	0\\
0.128396431562925	0\\
0.130541474337589	0\\
0.132699483065359	0\\
0.13487032267257	0\\
0.137053858269361	0\\
0.139249955168995	0\\
0.141458478906841	0\\
0.143679295259001	0\\
0.145912270260599	0\\
0.148157270223721	0\\
0.15041416175501	0\\
0.152682811772908	0\\
0.154963087524552	0\\
0.157254856602329	0\\
0.15955798696007	0\\
0.161872346928906	0\\
0.164197805232776	0\\
0.166534231003581	0\\
0.168881493795998	0\\
0.171239463601952	0\\
0.173608010864737	0\\
0.175987006492796	0\\
0.178376321873166	0\\
0.180775828884576	0\\
0.183185399910211	0\\
0.185604907850142	0\\
0.188034226133414	0\\
0.190473228729815	0\\
0.192921790161303	0\\
0.195379785513113	0\\
0.19784709044454	0\\
0.200323581199393	0\\
0.20280913461614	0\\
0.205303628137725	0\\
0.207806939821082	0\\
0.21031894834633	0\\
0.212839533025666	0\\
0.215368573811951	0\\
0.217905951306993	0\\
0.220451546769539	0\\
0.223005242122962	0\\
0.225566919962666	0\\
0.228136463563199	0\\
0.230713756885084	0\\
0.233298684581363	0\\
0.235891132003878	0\\
0.238490985209263	0\\
0.241098130964675	0\\
0.243712456753261	0\\
0.246333850779357	0\\
0.248962201973433	0\\
0.251597399996785	0\\
0.254239335245971	0\\
0.256887898857007	0\\
0.259542982709317	0\\
0.262204479429444	0\\
0.264872282394531	0\\
0.267546285735564	0\\
0.270226384340396	0\\
0.272912473856542	0\\
0.27560445069376	0\\
0.278302212026416	0\\
0.281005655795634	0\\
0.283714680711247	0\\
0.28642918625354	0\\
0.289149072674794	0\\
0.291874241000636	0\\
0.294604593031198	0\\
0.297340031342095	0\\
0.300080459285202	0\\
0.302825780989275	0\\
0.305575901360378	0\\
0.308330726082148	0\\
0.311090161615887	0\\
0.313854115200495	0\\
0.316622494852236	0\\
0.319395209364355	0\\
0.322172168306535	0\\
0.324953282024206	0\\
0.327738461637715	0\\
0.330527619041345	0\\
0.333320666902196	0\\
0.336117518658942	0\\
0.33891808852044	0\\
0.341722291464222	0\\
0.344530043234862	0\\
0.347341260342214	0\\
0.350155860059539	0\\
0.352973760421516	0\\
0.355794880222135	0\\
0.097343906711366	1.88991262427486\\
0	2.20489571058727\\
0	2.19797128527468\\
0	2.19101513785045\\
0	2.18402699350775\\
0	2.17700657413325\\
0	2.16995359826035\\
0	2.16286778102182\\
0	2.15574883410172\\
0	2.14859646568685\\
0	2.14141038041743\\
0	2.13419027933722\\
0	2.12693585984303\\
0	2.12098126459736\\
0	2.11964681563357\\
0	2.1123228366577\\
0	2.1049636090621\\
0	2.09756881513827\\
0	2.09013813326895\\
0	2.08267123787399\\
0	2.0751677993556\\
0	2.06762748404298\\
0	2.0600499541365\\
0	2.05243486765123\\
0	2.04478187835996\\
0	2.03892467959494\\
0	2.03709063573575\\
0	2.02936078489392\\
0	2.02159196653358\\
0	2.01378381687876\\
0	2.00593596761902\\
0	1.99804804584969\\
0	1.99011967401182\\
0	1.98215046983168\\
0	1.97414004626001\\
0	1.96608801141102\\
0	1.96091735182553\\
0	1.95799396850117\\
0	1.94985751578778\\
0	1.9416782465075\\
0	1.93345574881478\\
0	1.92518960572028\\
0	1.91687939502939\\
0	1.90852468928086\\
0	1.90012505568568\\
0	1.89168005606623\\
0	1.88318924679583\\
0	1.87465217873879\\
0	1.86606839719104\\
0	1.85743744182143\\
0	1.84875884661394\\
0	1.84003213981073\\
0	1.83125684385641\\
0	1.82243247534342\\
0	1.81355854495892\\
0	1.80463455743321\\
0	1.79566001148992\\
0	1.78663439979813\\
0	1.77755720892675\\
0	1.76842791930119\\
0	1.75924600516278\\
0	1.75001093453101\\
0	1.74072216916905\\
0	1.73137916455268\\
0	1.72198136984309\\
0	1.71252822786379\\
0	1.70301917508214\\
0	1.69345364159569\\
0	1.68383105112394\\
0	1.67415082100585\\
0	1.66441236220373\\
0	1.65461507931379\\
0	1.64475837058416\\
0	1.6348416279408\\
0	1.62486423702202\\
0	1.61482557722224\\
0	1.60472502174572\\
0	1.59456193767107\\
0	1.58433568602736\\
0	1.57404562188261\\
0	1.56369109444584\\
0	1.55327144718338\\
0	1.5427860179508\\
0	1.53223413914148\\
0	1.521615137853\\
0	1.51092833607284\\
0	1.50017305088465\\
0	1.48934859469662\\
0	1.47845427549365\\
0	1.46748939711492\\
0	1.45645325955877\\
0	1.44534515931685\\
0	1.43416438973959\\
0	1.4229102414353\\
0	1.41158200270519\\
0	1.40017896001703\\
0	1.38870039851999\\
0	1.37714560260373\\
0	1.36551385650473\\
0	1.35380444496338\\
0	1.34201665393506\\
0	1.33014977135939\\
0	1.31820308799138\\
0	1.30617589829898\\
0	1.29406750143156\\
0	1.28187720226432\\
0	1.26960431252376\\
0	1.25724815199995\\
0	1.24480804985147\\
0	1.23228334600944\\
0	1.21967339268739\\
0	1.20697755600424\\
0	1.19419521772808\\
0	1.18132577714892\\
0	1.16836865308925\\
0	1.15532328606149\\
0	1.14218914058246\\
0	1.12896570765516\\
0	1.11565250742917\\
0	1.10224909205137\\
0	1.0887550487196\\
0	1.07517000295263\\
0	1.06149362209041\\
0	1.04772561903958\\
0	1.03386575628004\\
0	1.01991385014914\\
0	1.00586977542104\\
0	0.991733470199843\\
0	0.977504941145702\\
0	0.963184269054508\\
0	0.948771614812353\\
0	0.934267225747172\\
0	0.919671442400797\\
0	0.904984705745653\\
0	0.890207564871189\\
0	0.875340685165981\\
0	0.860384857022203\\
0	0.845341005089847\\
0	0.830210198108568\\
0	0.814993659345442\\
0	0.799692777667087\\
0	0.784309119274537\\
0	0.768844440128907\\
0	0.75330069909521\\
0	0.737680071830567\\
0	0.721984965441487\\
0	0.706218033932752\\
0	0.690382194467664\\
0	0.674480644455885\\
0	0.658516879480709\\
0	0.642494712072261\\
0	0.626418291326643\\
0	0.610292123363355\\
0	0.59412109260419\\
0	0.577910483846182\\
0	0.56166600508875\\
0	0.545393811060965\\
0	0.529100527378488\\
0	0.512793275241167\\
0	0.49647969656131\\
0	0.480167979389149\\
0	0.463866883475833\\
0	0.447585765785355\\
0	0.431334605735142\\
0	0.41512402991052\\
0	0.398965335961151\\
0	0.382870515347916\\
0	0.366852274566919\\
0	0.350924054433828\\
0	0.335100046967174\\
0	0.319395209364355\\
0	0.303825274519933\\
0	0.288406757493601\\
0	0.27315695729641\\
0	0.258093953330231\\
0	0.243236595788913\\
0	0.228604489312515\\
0	0.214217969180608\\
0	0.200098069339708\\
0	0.186266481585981\\
0	0.172745505270204\\
0	0.15955798696007\\
0	0.146727249587633\\
0	0.134277010728789\\
0	0.122231289808433\\
0	0.110614304199682\\
0	0.0994503543876456\\
0	0.0887636985957804\\
0	0.0785784175225785\\
0	0.0689182701034244\\
0	0.059806541490541\\
0	0.051265884725144\\
0	0.0433181578509855\\
0	0.0359842584769912\\
0	0.0292839580275554\\
0	0.0232357381108791\\
0	0.0178566315774575\\
0	0.0131620709223832\\
0	0.00916574669812586\\
0	0.00587947854278812\\
0	0.00331310128931716\\
0	0.00147436840389182\\
0	0.000368874710411735\\
0	0\\
};
\addlegendentry{\scriptsize $\mathcal{G}'_\text{TIN}$}

\addplot [dashed, color=red]
  table[row sep=crcr]{%
  	0.355794880222135	0.097343906711366\\
  	0.097343906711366	1.88991262427486\\
  	0.000270917050192617	2.20489571058727\\
  	0	2.20489571058727\\
  	0	0\\
  	0.355794880222135	0\\
  	0.355794880222135	0.097343906711366\\
  };
  \addlegendentry{\scriptsize $\mathcal{G}'_\text{HK}$}
  

%\addplot [color=black, dashdotted]
%  table[row sep=crcr]{%
%0	0\\
%1.0709171667821	0\\
%1.0709171667821	0.551026270781072\\
%0	2.71795759899772\\
%0	0\\
%};
%\addlegendentry{\scriptsize $\mathcal{G}'_\text{Z}$}

%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%0	0\\
%1.0709171667821	0\\
%1.0709171667821	2.71795759899772\\
%0	2.71795759899772\\
%0	0\\
%};
%\addlegendentry{\scriptsize $\mathcal{G}'_\text{ge}$}

\end{axis}

\end{tikzpicture}%
